Pareto Q-Learning with Reward Machines

We present Pareto Q-Learning with Reward Machines (PQLRM), a multi-objective reinforcement learning algorithm for tasks whose reward structure is specified by a set of reward machines (RMs). PQLRM combines Pareto Q-Learning (PQL), which maintains sets of vector-valued Q-estimates to approximate the Pareto front, with enhancements from Q-Learning with Reward Machines (QRM), which exploits the factored automaton structure of the reward signal. This yields a multi-policy algorithm that remains sample-efficient under non-Markovian, RM-encoded rewards. Experimental trials show that PQLRM converges faster than a naive PQL baseline applied to the cross-product MDP and can synthesize Pareto-optimal policies that QRM cannot.

==> plots/convergence_exp1.tex <==
% Requires in LaTeX preamble:
% \usepackage{pgfplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{compat=1.18}
\definecolor{expcolor0}{RGB}{76,114,176}
\definecolor{expcolor1}{RGB}{221,132,82}
\definecolor{expcolor2}{RGB}{85,168,104}
\begin{tikzpicture}
\begin{axis}[
xlabel={Steps ($\cdot 10^3$)},
ylabel={},
axis lines=left,
xmin=0,
grid=both,
ymin=0,
ymax=1.05,
]
\addplot[name path=pql_time_mail_coffeelow, draw=none] coordinates {(2.5,0) (3,0) (4,0) (5,0) (6,0) (7,0) (7.5,0) (8,0) (9,0) (10,0) (11,0) (12,0) (12.5,0) (13,0) (14,0) (15,0) (16,0) (17,0) (17.5,0) (18,0) (19,0) (20,0) (21,0) (22,0) (22.5,0) (23,0) (24,0) (25,0) (26,0) (27,0) (27.5,0) (28,0) (29,0) (30,0) (31,0) (32,0) (32.5,0) (33,0) (34,0) (35,0) (36,0) (37,0) (37.5,0) (38,0) (39,0) (40,0) (41,0) (42,0) (42.5,0) (43,0) (44,0) (45,0) (46,0) (47,0) (47.5,0) (48,0) (49,0) (50,0) (51,0) (52,0) (52.5,0) (53,0) (54,0) (55,0) (56,0) (57,0) (57.5,0) (58,0) (59,0) (60,0) (61,0) (62,0) (62.5,0) (63,0) (64,0) (65,0) (66,0) (67,0) (67.5,0.01224898501) (68,0.01224898501) (69,0.01224898501) (70,0.01224898501) (71,0.01224898501) (72,0.01224898501) (72.5,0.01224898501) (73,0.01224898501) (74,0.01224898501) (75,0.4135052474) (76,0.4135052474) (77,0.4135052474) (77.5,0.9186738758) (78,0.9186738758) (79,0.9186738758) (80,0.9186738758) (81,0.9186738758) (82,0.9186738758) (82.5,0.8979359758) (83,0.8979359758) (84,0.8979359758) (85,0.919537955) (86,0.919537955) (87,0.919537955) (87.5,0.9834798133) (88,0.9834798133) (89,0.9834798133) (90,0.9834798133) (91,0.9834798133) (92,0.9834798133) (92.5,0.9834798133) (93,0.9834798133) (94,0.9834798133) (95,0.9834798133) (96,0.9834798133) (97,0.9834798133) (97.5,0.9834798133) (98,0.9834798133) (99,0.9834798133) (100,0.9834798133) (101,0.9834798133) (102,0.9834798133) (102.5,0.9834798133) (103,0.9834798133) (104,0.9834798133) (105,0.9834798133) (106,0.9834798133) (107,0.9834798133) (107.5,0.9834798133) (108,0.9834798133) (109,0.9834798133) (110,0.9834798133) (111,0.9834798133) (112,0.9834798133) (112.5,0.9834798133) (113,0.9834798133) (114,0.9834798133) (115,0.9834798133) (116,0.9834798133) (117,0.9834798133) (117.5,0.9834798133) (118,0.9834798133) (119,0.9834798133) (120,0.9834798133) (121,0.9834798133) (122,0.9834798133) (122.5,0.9834798133) (123,0.9834798133) (124,0.9834798133) (125,0.9834798133) (126,0.9834798133) (127,0.9834798133) (127.5,0.9834798133) (128,0.9834798133) (129,0.9834798133) (130,0.9834798133) (131,0.9834798133) (132,0.9834798133) (132.5,0.9834798133) (133,0.9834798133) (134,0.9834798133) (135,0.9781933536) (136,0.9781933536) (137,0.9781933536) (137.5,0.9837000825) (138,0.9837000825) (139,0.9837000825) (140,0.9837000825) (141,0.9837000825) (142,0.9837000825) (142.5,0.9837000825) (143,0.9837000825) (144,0.9837000825) (145,0.9837000825) (146,0.9837000825) (147,0.9837000825) (147.5,0.9837000825) (148,0.9837000825) (149,0.9837000825) (150,0.9837000825)};
\addplot[name path=pql_time_mail_coffeeup, draw=none] coordinates {(2.5,0) (3,0) (4,0) (5,0) (6,0) (7,0) (7.5,0) (8,0) (9,0) (10,0) (11,0) (12,0) (12.5,0) (13,0) (14,0) (15,0) (16,0) (17,0) (17.5,0) (18,0) (19,0) (20,0) (21,0) (22,0) (22.5,0) (23,0) (24,0) (25,0) (26,0) (27,0) (27.5,0) (28,0) (29,0) (30,0) (31,0) (32,0) (32.5,0) (33,0) (34,0) (35,0) (36,0) (37,0) (37.5,0) (38,0) (39,0) (40,0) (41,0) (42,0) (42.5,0) (43,0) (44,0) (45,0) (46,0) (47,0) (47.5,0) (48,0) (49,0) (50,0) (51,0) (52,0) (52.5,0) (53,0) (54,0) (55,0) (56,0) (57,0) (57.5,0) (58,0) (59,0) (60,0) (61,0) (62,0) (62.5,0.9064248908) (63,0.9064248908) (64,0.9064248908) (65,0.9064248908) (66,0.9064248908) (67,0.9064248908) (67.5,1.05) (68,1.05) (69,1.05) (70,1.05) (71,1.05) (72,1.05) (72.5,1.05) (73,1.05) (74,1.05) (75,1.05) (76,1.05) (77,1.05) (77.5,0.9186738758) (78,0.9186738758) (79,0.9186738758) (80,0.9186738758) (81,0.9186738758) (82,0.9186738758) (82.5,0.9826157342) (83,0.9826157342) (84,0.9826157342) (85,1.004217713) (86,1.004217713) (87,1.004217713) (87.5,0.9834798133) (88,0.9834798133) (89,0.9834798133) (90,0.9834798133) (91,0.9834798133) (92,0.9834798133) (92.5,0.9834798133) (93,0.9834798133) (94,0.9834798133) (95,0.9834798133) (96,0.9834798133) (97,0.9834798133) (97.5,0.9834798133) (98,0.9834798133) (99,0.9834798133) (100,0.9834798133) (101,0.9834798133) (102,0.9834798133) (102.5,0.9834798133) (103,0.9834798133) (104,0.9834798133) (105,0.9834798133) (106,0.9834798133) (107,0.9834798133) (107.5,0.9834798133) (108,0.9834798133) (109,0.9834798133) (110,0.9834798133) (111,0.9834798133) (112,0.9834798133) (112.5,0.9834798133) (113,0.9834798133) (114,0.9834798133) (115,0.9834798133) (116,0.9834798133) (117,0.9834798133) (117.5,0.9834798133) (118,0.9834798133) (119,0.9834798133) (120,0.9834798133) (121,0.9834798133) (122,0.9834798133) (122.5,0.9834798133) (123,0.9834798133) (124,0.9834798133) (125,0.9834798133) (126,0.9834798133) (127,0.9834798133) (127.5,0.9834798133) (128,0.9834798133) (129,0.9834798133) (130,0.9834798133) (131,0.9834798133) (132,0.9834798133) (132.5,0.9834798133) (133,0.9834798133) (134,0.9834798133) (135,0.9997797308) (136,0.9997797308) (137,0.9997797308) (137.5,1.00528646) (138,1.00528646) (139,1.00528646) (140,1.00528646) (141,1.00528646) (142,1.00528646) (142.5,1.00528646) (143,1.00528646) (144,1.00528646) (145,1.00528646) (146,1.00528646) (147,1.00528646) (147.5,1.00528646) (148,1.00528646) (149,1.00528646) (150,1.00528646)};
\addplot[draw=none, fill=expcolor0, fill opacity=0.15] fill between[of=pql_time_mail_coffeelow and pql_time_mail_coffeeup];
\addplot[thick, draw=expcolor0] coordinates {(2.5,0) (3,0) (4,0) (5,0) (6,0) (7,0) (7.5,0) (8,0) (9,0) (10,0) (11,0) (12,0) (12.5,0) (13,0) (14,0) (15,0) (16,0) (17,0) (17.5,0) (18,0) (19,0) (20,0) (21,0) (22,0) (22.5,0) (23,0) (24,0) (25,0) (26,0) (27,0) (27.5,0) (28,0) (29,0) (30,0) (31,0) (32,0) (32.5,0) (33,0) (34,0) (35,0) (36,0) (37,0) (37.5,0) (38,0) (39,0) (40,0) (41,0) (42,0) (42.5,0) (43,0) (44,0) (45,0) (46,0) (47,0) (47.5,0) (48,0) (49,0) (50,0) (51,0) (52,0) (52.5,0) (53,0) (54,0) (55,0) (56,0) (57,0) (57.5,0) (58,0) (59,0) (60,0) (61,0) (62,0) (62.5,0.3062246253) (63,0.3062246253) (64,0.3062246253) (65,0.3062246253) (66,0.3062246253) (67,0.3062246253) (67.5,0.6124492505) (68,0.6124492505) (69,0.6124492505) (70,0.6124492505) (71,0.6124492505) (72,0.6124492505) (72.5,0.6124492505) (73,0.6124492505) (74,0.6124492505) (75,0.7480087986) (76,0.7480087986) (77,0.7480087986) (77.5,0.9186738758) (78,0.9186738758) (79,0.9186738758) (80,0.9186738758) (81,0.9186738758) (82,0.9186738758) (82.5,0.940275855) (83,0.940275855) (84,0.940275855) (85,0.9618778342) (86,0.9618778342) (87,0.9618778342) (87.5,0.9834798133) (88,0.9834798133) (89,0.9834798133) (90,0.9834798133) (91,0.9834798133) (92,0.9834798133) (92.5,0.9834798133) (93,0.9834798133) (94,0.9834798133) (95,0.9834798133) (96,0.9834798133) (97,0.9834798133) (97.5,0.9834798133) (98,0.9834798133) (99,0.9834798133) (100,0.9834798133) (101,0.9834798133) (102,0.9834798133) (102.5,0.9834798133) (103,0.9834798133) (104,0.9834798133) (105,0.9834798133) (106,0.9834798133) (107,0.9834798133) (107.5,0.9834798133) (108,0.9834798133) (109,0.9834798133) (110,0.9834798133) (111,0.9834798133) (112,0.9834798133) (112.5,0.9834798133) (113,0.9834798133) (114,0.9834798133) (115,0.9834798133) (116,0.9834798133) (117,0.9834798133) (117.5,0.9834798133) (118,0.9834798133) (119,0.9834798133) (120,0.9834798133) (121,0.9834798133) (122,0.9834798133) (122.5,0.9834798133) (123,0.9834798133) (124,0.9834798133) (125,0.9834798133) (126,0.9834798133) (127,0.9834798133) (127.5,0.9834798133) (128,0.9834798133) (129,0.9834798133) (130,0.9834798133) (131,0.9834798133) (132,0.9834798133) (132.5,0.9834798133) (133,0.9834798133) (134,0.9834798133) (135,0.9889865422) (136,0.9889865422) (137,0.9889865422) (137.5,0.9944932711) (138,0.9944932711) (139,0.9944932711) (140,0.9944932711) (141,0.9944932711) (142,0.9944932711) (142.5,0.9944932711) (143,0.9944932711) (144,0.9944932711) (145,0.9944932711) (146,0.9944932711) (147,0.9944932711) (147.5,0.9944932711) (148,0.9944932711) (149,0.9944932711) (150,0.9944932711)};
\addplot[name path=pqlrm_time_mail_coffeelow, draw=none] coordinates {(1,0) (2,0) (2.5,0) (3,0) (4,0) (5,0) (6,0) (7,0) (7.5,0) (8,0) (9,0) (10,0) (11,0) (12,0) (12.5,0) (13,0) (14,0) (15,0) (16,0) (17,0) (17.5,0) (18,0) (19,0) (20,0) (21,0) (22,0.009147963196) (22.5,0.009147963196) (23,0.0103735668) (24,0.01042208731) (25,0.01298494724) (26,0.9733338296) (27,0.9883174684) (27.5,0.9883174684) (28,0.9883174684) (29,0.9883174684) (30,0.9883174684) (31,0.9883174684) (32,0.9883174684) (32.5,0.9883174684) (33,0.9883174684) (34,0.9883174684) (35,0.9883174684) (36,0.9883174684) (37,0.9883174684) (37.5,0.9883174684) (38,0.9883174684) (39,0.9883174684) (40,0.9883174684) (41,0.9883174684) (42,0.9883174684) (42.5,0.9883174684) (43,0.9883174684) (44,0.9883174684) (45,0.9883174684) (46,0.9883174684) (47,0.9883174684) (47.5,0.9883174684) (48,0.9883174684) (49,0.9883174684) (50,0.9883174684) (51,0.9883174684) (52,0.9883174684) (52.5,0.9883174684) (53,0.9845790582) (54,0.9845790582) (55,0.9845790582) (56,0.9845790582) (57,0.9845790582) (57.5,0.9845790582) (58,0.9845790582) (59,0.9845790582) (60,0.9845790582) (61,0.9845790582) (62,0.9845790582) (62.5,0.9845790582) (63,0.9845790582) (64,0.9845790582) (65,0.9845790582) (66,0.9845790582) (67,0.9845790582) (67.5,0.9845790582) (68,0.9845790582) (69,0.9845790582) (70,0.9845790582) (71,0.9845790582) (72,0.9884732355) (72.5,0.9884732355) (73,0.9884732355) (74,0.9884732355) (75,0.9884732355) (76,0.9884732355) (77,0.9884732355) (77.5,0.9884732355) (78,0.9884732355) (79,0.9884732355) (80,0.9884732355) (81,0.9884732355) (82,0.9884732355) (82.5,0.9884732355) (83,0.9884732355) (84,0.9884732355) (85,0.9884732355) (86,0.9884732355) (87,0.9884732355) (87.5,0.9884732355) (88,0.9884732355) (89,0.9884732355) (90,0.9884732355) (91,0.9884732355) (92,0.9884732355) (92.5,0.9884732355) (93,0.9884732355) (94,0.9884732355) (95,0.9884732355) (96,0.9884732355) (97,0.9884732355) (97.5,0.9884732355) (98,0.9884732355) (99,0.9884732355) (100,0.9884732355) (101,0.9884732355) (102,0.9884732355) (102.5,0.9884732355) (103,0.9884732355) (104,0.9884732355) (105,0.9884732355) (106,0.9884732355) (107,0.9884732355) (107.5,0.9884732355) (108,0.9884732355) (109,0.9884732355) (110,0.9884732355) (111,0.9884732355) (112,0.9884732355) (112.5,0.9884732355) (113,0.9884732355) (114,0.9884732355) (115,0.9884732355) (116,0.9884732355) (117,0.9884732355) (117.5,0.9884732355) (118,0.9884732355) (119,0.9884732355) (120,0.9884732355) (121,0.9884732355) (122,0.9884732355) (122.5,0.9884732355) (123,0.9884732355) (124,0.9884732355) (125,0.9884732355) (126,0.9884732355) (127,0.9884732355) (127.5,0.9884732355) (128,0.9884732355) (129,0.9884732355) (130,0.9884732355) (131,0.9884732355) (132,0.9884732355) (132.5,0.9884732355) (133,0.9884732355) (134,0.9884732355) (135,0.9884732355) (136,0.9884732355) (137,0.9884732355) (137.5,0.9884732355) (138,0.9884732355) (139,0.9884732355) (140,0.9884732355) (141,0.9884732355) (142,0.9884732355) (142.5,0.9884732355) (143,0.9884732355) (144,0.9884732355) (145,0.9884732355) (146,0.9884732355) (147,0.9884732355) (147.5,0.9884732355) (148,0.9884732355) (149,0.9884732355) (150,0.9884732355)};
\addplot[name path=pqlrm_time_mail_coffeeup, draw=none] coordinates {(1,0) (2,0) (2.5,0) (3,0) (4,0) (5,0) (6,0) (7,0) (7.5,0) (8,0) (9,0) (10,0) (11,0) (12,0) (12.5,0) (13,0) (14,0) (15,0) (16,0) (17,0) (17.5,0) (18,0) (19,0) (20,0) (21,0.9751399021) (22,1.05) (22.5,1.05) (23,1.05) (24,1.05) (25,1.05) (26,0.9931770269) (27,0.9883174684) (27.5,0.9883174684) (28,0.9883174684) (29,0.9883174684) (30,0.9883174684) (31,0.9883174684) (32,0.9883174684) (32.5,0.9883174684) (33,0.9883174684) (34,0.9883174684) (35,0.9883174684) (36,0.9883174684) (37,0.9883174684) (37.5,0.9883174684) (38,0.9883174684) (39,0.9883174684) (40,0.9883174684) (41,0.9883174684) (42,0.9883174684) (42.5,0.9883174684) (43,0.9883174684) (44,0.9883174684) (45,0.9883174684) (46,0.9883174684) (47,0.9883174684) (47.5,0.9883174684) (48,0.9883174684) (49,0.9883174684) (50,0.9883174684) (51,0.9883174684) (52,0.9883174684) (52.5,0.9883174684) (53,0.9998442329) (54,0.9998442329) (55,0.9998442329) (56,0.9998442329) (57,0.9998442329) (57.5,0.9998442329) (58,0.9998442329) (59,0.9998442329) (60,0.9998442329) (61,0.9998442329) (62,0.9998442329) (62.5,0.9998442329) (63,0.9998442329) (64,0.9998442329) (65,0.9998442329) (66,0.9998442329) (67,0.9998442329) (67.5,0.9998442329) (68,0.9998442329) (69,0.9998442329) (70,0.9998442329) (71,0.9998442329) (72,1.00373841) (72.5,1.00373841) (73,1.00373841) (74,1.00373841) (75,1.00373841) (76,1.00373841) (77,1.00373841) (77.5,1.00373841) (78,1.00373841) (79,1.00373841) (80,1.00373841) (81,1.00373841) (82,1.00373841) (82.5,1.00373841) (83,1.00373841) (84,1.00373841) (85,1.00373841) (86,1.00373841) (87,1.00373841) (87.5,1.00373841) (88,1.00373841) (89,1.00373841) (90,1.00373841) (91,1.00373841) (92,1.00373841) (92.5,1.00373841) (93,1.00373841) (94,1.00373841) (95,1.00373841) (96,1.00373841) (97,1.00373841) (97.5,1.00373841) (98,1.00373841) (99,1.00373841) (100,1.00373841) (101,1.00373841) (102,1.00373841) (102.5,1.00373841) (103,1.00373841) (104,1.00373841) (105,1.00373841) (106,1.00373841) (107,1.00373841) (107.5,1.00373841) (108,1.00373841) (109,1.00373841) (110,1.00373841) (111,1.00373841) (112,1.00373841) (112.5,1.00373841) (113,1.00373841) (114,1.00373841) (115,1.00373841) (116,1.00373841) (117,1.00373841) (117.5,1.00373841) (118,1.00373841) (119,1.00373841) (120,1.00373841) (121,1.00373841) (122,1.00373841) (122.5,1.00373841) (123,1.00373841) (124,1.00373841) (125,1.00373841) (126,1.00373841) (127,1.00373841) (127.5,1.00373841) (128,1.00373841) (129,1.00373841) (130,1.00373841) (131,1.00373841) (132,1.00373841) (132.5,1.00373841) (133,1.00373841) (134,1.00373841) (135,1.00373841) (136,1.00373841) (137,1.00373841) (137.5,1.00373841) (138,1.00373841) (139,1.00373841) (140,1.00373841) (141,1.00373841) (142,1.00373841) (142.5,1.00373841) (143,1.00373841) (144,1.00373841) (145,1.00373841) (146,1.00373841) (147,1.00373841) (147.5,1.00373841) (148,1.00373841) (149,1.00373841) (150,1.00373841)};
\addplot[draw=none, fill=expcolor1, fill opacity=0.15] fill between[of=pqlrm_time_mail_coffeelow and pqlrm_time_mail_coffeeup];
\addplot[thick, draw=expcolor1] coordinates {(1,0) (2,0) (2.5,0) (3,0) (4,0) (5,0) (6,0) (7,0) (7.5,0) (8,0) (9,0) (10,0) (11,0) (12,0) (12.5,0) (13,0) (14,0) (15,0) (16,0) (17,0) (17.5,0) (18,0) (19,0) (20,0) (21,0.3294391561) (22,0.6241345695) (22.5,0.6241345695) (23,0.6282478957) (24,0.6285409612) (25,0.6530587753) (26,0.9832554282) (27,0.9883174684) (27.5,0.9883174684) (28,0.9883174684) (29,0.9883174684) (30,0.9883174684) (31,0.9883174684) (32,0.9883174684) (32.5,0.9883174684) (33,0.9883174684) (34,0.9883174684) (35,0.9883174684) (36,0.9883174684) (37,0.9883174684) (37.5,0.9883174684) (38,0.9883174684) (39,0.9883174684) (40,0.9883174684) (41,0.9883174684) (42,0.9883174684) (42.5,0.9883174684) (43,0.9883174684) (44,0.9883174684) (45,0.9883174684) (46,0.9883174684) (47,0.9883174684) (47.5,0.9883174684) (48,0.9883174684) (49,0.9883174684) (50,0.9883174684) (51,0.9883174684) (52,0.9883174684) (52.5,0.9883174684) (53,0.9922116456) (54,0.9922116456) (55,0.9922116456) (56,0.9922116456) (57,0.9922116456) (57.5,0.9922116456) (58,0.9922116456) (59,0.9922116456) (60,0.9922116456) (61,0.9922116456) (62,0.9922116456) (62.5,0.9922116456) (63,0.9922116456) (64,0.9922116456) (65,0.9922116456) (66,0.9922116456) (67,0.9922116456) (67.5,0.9922116456) (68,0.9922116456) (69,0.9922116456) (70,0.9922116456) (71,0.9922116456) (72,0.9961058228) (72.5,0.9961058228) (73,0.9961058228) (74,0.9961058228) (75,0.9961058228) (76,0.9961058228) (77,0.9961058228) (77.5,0.9961058228) (78,0.9961058228) (79,0.9961058228) (80,0.9961058228) (81,0.9961058228) (82,0.9961058228) (82.5,0.9961058228) (83,0.9961058228) (84,0.9961058228) (85,0.9961058228) (86,0.9961058228) (87,0.9961058228) (87.5,0.9961058228) (88,0.9961058228) (89,0.9961058228) (90,0.9961058228) (91,0.9961058228) (92,0.9961058228) (92.5,0.9961058228) (93,0.9961058228) (94,0.9961058228) (95,0.9961058228) (96,0.9961058228) (97,0.9961058228) (97.5,0.9961058228) (98,0.9961058228) (99,0.9961058228) (100,0.9961058228) (101,0.9961058228) (102,0.9961058228) (102.5,0.9961058228) (103,0.9961058228) (104,0.9961058228) (105,0.9961058228) (106,0.9961058228) (107,0.9961058228) (107.5,0.9961058228) (108,0.9961058228) (109,0.9961058228) (110,0.9961058228) (111,0.9961058228) (112,0.9961058228) (112.5,0.9961058228) (113,0.9961058228) (114,0.9961058228) (115,0.9961058228) (116,0.9961058228) (117,0.9961058228) (117.5,0.9961058228) (118,0.9961058228) (119,0.9961058228) (120,0.9961058228) (121,0.9961058228) (122,0.9961058228) (122.5,0.9961058228) (123,0.9961058228) (124,0.9961058228) (125,0.9961058228) (126,0.9961058228) (127,0.9961058228) (127.5,0.9961058228) (128,0.9961058228) (129,0.9961058228) (130,0.9961058228) (131,0.9961058228) (132,0.9961058228) (132.5,0.9961058228) (133,0.9961058228) (134,0.9961058228) (135,0.9961058228) (136,0.9961058228) (137,0.9961058228) (137.5,0.9961058228) (138,0.9961058228) (139,0.9961058228) (140,0.9961058228) (141,0.9961058228) (142,0.9961058228) (142.5,0.9961058228) (143,0.9961058228) (144,0.9961058228) (145,0.9961058228) (146,0.9961058228) (147,0.9961058228) (147.5,0.9961058228) (148,0.9961058228) (149,0.9961058228) (150,0.9961058228)};
\addplot[name path=qrm_time_mail_coffeelow, draw=none] coordinates {(2.5,0) (3,0) (4,0) (5,0.0008978324677) (6,0.0008978324677) (7,0.0008978324677) (7.5,0.06733743508) (8,0.06733743508) (9,0.06733743508) (10,0.06733743508) (11,0.06733743508) (12,0.06733743508) (12.5,0.06733743508) (13,0.06733743508) (14,0.06733743508) (15,0.06733743508) (16,0.06733743508) (17,0.06733743508) (17.5,0.06733743508) (18,0.06733743508) (19,0.06733743508) (20,0.06733743508) (21,0.06733743508) (22,0.06733743508) (22.5,0.0587782692) (23,0.0587782692) (24,0.0587782692) (25,0.06737263571) (26,0.06737263571) (27,0.06737263571) (27.5,0.09883283149) (28,0.09883283149) (29,0.09883283149) (30,0.102707314) (31,0.102707314) (32,0.102707314) (32.5,0.09947807672) (33,0.09947807672) (34,0.09947807672) (35,0.1283722524) (36,0.1283722524) (37,0.1283722524) (37.5,0.1283722524) (38,0.1283722524) (39,0.1283722524) (40,0.1283722524) (41,0.1283722524) (42,0.1283722524) (42.5,0.1405170087) (43,0.1405170087) (44,0.1405170087) (45,0.1405170087) (46,0.1405170087) (47,0.1405170087) (47.5,0.1405170087) (48,0.1405170087) (49,0.1405170087) (50,0.1405170087) (51,0.1405170087) (52,0.1405170087) (52.5,0.1405170087) (53,0.1405170087) (54,0.1405170087) (55,0.1405170087) (56,0.1405170087) (57,0.1405170087) (57.5,0.1405170087) (58,0.1405170087) (59,0.1405170087) (60,0.1405170087) (61,0.1405170087) (62,0.1405170087) (62.5,0.1405170087) (63,0.1405170087) (64,0.1405170087) (65,0.1405170087) (66,0.1405170087) (67,0.1405170087) (67.5,0.1431563473) (68,0.1431563473) (69,0.1431563473) (70,0.1512124258) (71,0.1512124258) (72,0.1512124258) (72.5,0.1512124258) (73,0.1512124258) (74,0.1512124258) (75,0) (76,0) (77,0) (77.5,0) (78,0) (79,0) (80,0) (81,0) (82,0) (82.5,1) (83,1) (84,1) (85,1) (86,1) (87,1) (87.5,1) (88,1) (89,1) (90,1) (91,1) (92,1) (92.5,1) (93,1) (94,1) (95,1) (96,1) (97,1) (97.5,1) (98,1) (99,1) (100,1) (101,1) (102,1) (102.5,1) (103,1) (104,1) (105,1) (106,1) (107,1) (107.5,1) (108,1) (109,1) (110,1) (111,1) (112,1) (112.5,1) (113,1) (114,1) (115,1) (116,1) (117,1) (117.5,1) (118,1) (119,1) (120,1) (121,1) (122,1) (122.5,1) (123,1) (124,1) (125,1) (126,1) (127,1) (127.5,1) (128,1) (129,1) (130,1) (131,1) (132,1) (132.5,1) (133,1) (134,1) (135,1) (136,1) (137,1) (137.5,1) (138,1) (139,1) (140,1) (141,1) (142,1) (142.5,1) (143,1) (144,1) (145,1) (146,1) (147,1) (147.5,1) (148,1) (149,1) (150,1)};
\addplot[name path=qrm_time_mail_coffeeup, draw=none] coordinates {(2.5,0) (3,0) (4,0) (5,0.0888854143) (6,0.0888854143) (7,0.0888854143) (7.5,0.06733743508) (8,0.06733743508) (9,0.06733743508) (10,0.06733743508) (11,0.06733743508) (12,0.06733743508) (12.5,0.06733743508) (13,0.06733743508) (14,0.06733743508) (15,0.06733743508) (16,0.06733743508) (17,0.06733743508) (17.5,0.06733743508) (18,0.06733743508) (19,0.06733743508) (20,0.06733743508) (21,0.06733743508) (22,0.06733743508) (22.5,0.09372819655) (23,0.09372819655) (24,0.09372819655) (25,0.1166618341) (26,0.1166618341) (27,0.1166618341) (27.5,0.1189240046) (28,0.1189240046) (29,0.1189240046) (30,0.1305225035) (31,0.1305225035) (32,0.1305225035) (32.5,0.1468596021) (33,0.1468596021) (34,0.1468596021) (35,0.1452682526) (36,0.1452682526) (37,0.1452682526) (37.5,0.1452682526) (38,0.1452682526) (39,0.1452682526) (40,0.1452682526) (41,0.1452682526) (42,0.1452682526) (42.5,0.143021921) (43,0.143021921) (44,0.143021921) (45,0.143021921) (46,0.143021921) (47,0.143021921) (47.5,0.143021921) (48,0.143021921) (49,0.143021921) (50,0.143021921) (51,0.143021921) (52,0.143021921) (52.5,0.143021921) (53,0.143021921) (54,0.143021921) (55,0.143021921) (56,0.143021921) (57,0.143021921) (57.5,0.143021921) (58,0.143021921) (59,0.143021921) (60,0.143021921) (61,0.143021921) (62,0.143021921) (62.5,0.143021921) (63,0.143021921) (64,0.143021921) (65,0.143021921) (66,0.143021921) (67,0.143021921) (67.5,0.153825208) (68,0.153825208) (69,0.153825208) (70,0.1512124258) (71,0.1512124258) (72,0.1512124258) (72.5,0.1512124258) (73,0.1512124258) (74,0.1512124258) (75,0.9886828323) (76,0.9886828323) (77,0.9886828323) (77.5,0.9886828323) (78,0.9886828323) (79,0.9886828323) (80,0.9886828323) (81,0.9886828323) (82,0.9886828323) (82.5,1) (83,1) (84,1) (85,1) (86,1) (87,1) (87.5,1) (88,1) (89,1) (90,1) (91,1) (92,1) (92.5,1) (93,1) (94,1) (95,1) (96,1) (97,1) (97.5,1) (98,1) (99,1) (100,1) (101,1) (102,1) (102.5,1) (103,1) (104,1) (105,1) (106,1) (107,1) (107.5,1) (108,1) (109,1) (110,1) (111,1) (112,1) (112.5,1) (113,1) (114,1) (115,1) (116,1) (117,1) (117.5,1) (118,1) (119,1) (120,1) (121,1) (122,1) (122.5,1) (123,1) (124,1) (125,1) (126,1) (127,1) (127.5,1) (128,1) (129,1) (130,1) (131,1) (132,1) (132.5,1) (133,1) (134,1) (135,1) (136,1) (137,1) (137.5,1) (138,1) (139,1) (140,1) (141,1) (142,1) (142.5,1) (143,1) (144,1) (145,1) (146,1) (147,1) (147.5,1) (148,1) (149,1) (150,1)};
\addplot[draw=none, fill=expcolor2, fill opacity=0.15] fill between[of=qrm_time_mail_coffeelow and qrm_time_mail_coffeeup];
\addplot[thick, draw=expcolor2] coordinates {(2.5,0) (3,0) (4,0) (5,0.04489162339) (6,0.04489162339) (7,0.04489162339) (7.5,0.06733743508) (8,0.06733743508) (9,0.06733743508) (10,0.06733743508) (11,0.06733743508) (12,0.06733743508) (12.5,0.06733743508) (13,0.06733743508) (14,0.06733743508) (15,0.06733743508) (16,0.06733743508) (17,0.06733743508) (17.5,0.06733743508) (18,0.06733743508) (19,0.06733743508) (20,0.06733743508) (21,0.06733743508) (22,0.06733743508) (22.5,0.07625323287) (23,0.07625323287) (24,0.07625323287) (25,0.0920172349) (26,0.0920172349) (27,0.0920172349) (27.5,0.1088784181) (28,0.1088784181) (29,0.1088784181) (30,0.1166149087) (31,0.1166149087) (32,0.1166149087) (32.5,0.1231688394) (33,0.1231688394) (34,0.1231688394) (35,0.1368202525) (36,0.1368202525) (37,0.1368202525) (37.5,0.1368202525) (38,0.1368202525) (39,0.1368202525) (40,0.1368202525) (41,0.1368202525) (42,0.1368202525) (42.5,0.1417694649) (43,0.1417694649) (44,0.1417694649) (45,0.1417694649) (46,0.1417694649) (47,0.1417694649) (47.5,0.1417694649) (48,0.1417694649) (49,0.1417694649) (50,0.1417694649) (51,0.1417694649) (52,0.1417694649) (52.5,0.1417694649) (53,0.1417694649) (54,0.1417694649) (55,0.1417694649) (56,0.1417694649) (57,0.1417694649) (57.5,0.1417694649) (58,0.1417694649) (59,0.1417694649) (60,0.1417694649) (61,0.1417694649) (62,0.1417694649) (62.5,0.1417694649) (63,0.1417694649) (64,0.1417694649) (65,0.1417694649) (66,0.1417694649) (67,0.1417694649) (67.5,0.1484907776) (68,0.1484907776) (69,0.1484907776) (70,0.1512124258) (71,0.1512124258) (72,0.1512124258) (72.5,0.1512124258) (73,0.1512124258) (74,0.1512124258) (75,0.4341416172) (76,0.4341416172) (77,0.4341416172) (77.5,0.4341416172) (78,0.4341416172) (79,0.4341416172) (80,0.4341416172) (81,0.4341416172) (82,0.4341416172) (82.5,1) (83,1) (84,1) (85,1) (86,1) (87,1) (87.5,1) (88,1) (89,1) (90,1) (91,1) (92,1) (92.5,1) (93,1) (94,1) (95,1) (96,1) (97,1) (97.5,1) (98,1) (99,1) (100,1) (101,1) (102,1) (102.5,1) (103,1) (104,1) (105,1) (106,1) (107,1) (107.5,1) (108,1) (109,1) (110,1) (111,1) (112,1) (112.5,1) (113,1) (114,1) (115,1) (116,1) (117,1) (117.5,1) (118,1) (119,1) (120,1) (121,1) (122,1) (122.5,1) (123,1) (124,1) (125,1) (126,1) (127,1) (127.5,1) (128,1) (129,1) (130,1) (131,1) (132,1) (132.5,1) (133,1) (134,1) (135,1) (136,1) (137,1) (137.5,1) (138,1) (139,1) (140,1) (141,1) (142,1) (142.5,1) (143,1) (144,1) (145,1) (146,1) (147,1) (147.5,1) (148,1) (149,1) (150,1)};
\end{axis}
\end{tikzpicture}


==> plots/convergence_exp2.tex <==
% Requires in LaTeX preamble:
% \usepackage{pgfplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{compat=1.18}
\definecolor{expcolor0}{RGB}{76,114,176}
\definecolor{expcolor1}{RGB}{221,132,82}
\definecolor{expcolor2}{RGB}{85,168,104}
\begin{tikzpicture}
\begin{axis}[
xlabel={Steps ($\cdot 10^3$)},
ylabel={},
axis lines=left,
xmin=0,
grid=both,
ymin=0,
ymax=1.05,
]
\addplot[name path=pql_mail_coffee_nohitlow, draw=none] coordinates {(2.5,0) (3,0) (4,0) (5,0) (6,0) (7,0) (7.5,0) (8,0) (9,0) (10,0) (11,0) (12,0) (12.5,0) (13,0) (14,0) (15,0) (16,0) (17,0) (17.5,0) (18,0) (19,0) (20,0) (21,0) (22,0) (22.5,0) (23,0) (24,0) (25,0) (26,0) (27,0) (27.5,0) (28,0) (29,0) (30,0) (31,0) (32,0) (32.5,0) (33,0) (34,0) (35,0) (36,0) (37,0) (37.5,0) (38,0) (39,0) (40,0) (41,0) (42,0) (42.5,0) (43,0) (44,0) (45,0) (46,0) (47,0) (47.5,0) (48,0) (49,0) (50,0) (51,0) (52,0) (52.5,0) (53,0) (54,0) (55,0) (56,0) (57,0) (57.5,0) (58,0) (59,0) (60,0) (61,0) (62,0) (62.5,0) (63,0) (64,0) (65,0) (66,0) (67,0) (67.5,0) (68,0) (69,0) (70,0) (71,0) (72,0) (72.5,0) (73,0) (74,0) (75,0) (76,0) (77,0) (77.5,0) (78,0) (79,0) (80,0) (81,0) (82,0) (82.5,0) (83,0) (84,0) (85,0) (86,0) (87,0) (87.5,0) (88,0) (89,0) (90,0) (91,0) (92,0) (92.5,0) (93,0) (94,0) (95,0) (96,0) (97,0) (97.5,0) (98,0) (99,0) (100,0) (101,0) (102,0) (102.5,0) (103,0) (104,0) (105,0) (106,0) (107,0) (107.5,0) (108,0) (109,0) (110,0.01235844752) (111,0.01235844752) (112,0.01235844752) (112.5,0.01235844752) (113,0.01235844752) (114,0.01235844752) (115,0.4588600208) (116,0.4588600208) (117,0.4588600208) (117.5,0.01148788219) (118,0.01148788219) (119,0.01148788219) (120,0.9034863042) (121,0.9034863042) (122,0.9034863042) (122.5,0.9034863042) (123,0.9034863042) (124,0.9034863042) (125,0.9034863042) (126,0.9034863042) (127,0.9034863042) (127.5,0.9278584496) (128,0.9278584496) (129,0.9278584496) (130,0.9278584496) (131,0.9278584496) (132,0.9278584496) (132.5,1) (133,1) (134,1) (135,1) (136,1) (137,1) (137.5,1) (138,1) (139,1) (140,1) (141,1) (142,1) (142.5,1) (143,1) (144,1) (145,1) (146,1) (147,1) (147.5,1) (148,1) (149,1) (150,1) (151,1) (152,1) (152.5,1) (153,1) (154,1) (155,1) (156,1) (157,1) (157.5,1) (158,1) (159,1) (160,1) (161,1) (162,1) (162.5,1) (163,1) (164,1) (165,1) (166,1) (167,1) (167.5,1) (168,1) (169,1) (170,1) (171,1) (172,1) (172.5,1) (173,1) (174,1) (175,1) (176,1) (177,1) (177.5,1) (178,1) (179,1) (180,1) (181,1) (182,1) (182.5,1) (183,1) (184,1) (185,1) (186,1) (187,1) (187.5,1) (188,1) (189,1) (190,1) (191,1) (192,1) (192.5,1) (193,1) (194,1) (195,1) (196,1) (197,1) (197.5,1) (198,1) (199,1) (200,1) (201,1) (202,1) (202.5,1) (203,1) (204,1) (205,1) (206,1) (207,1) (207.5,1) (208,1) (209,1) (210,1) (211,1) (212,1) (212.5,1) (213,1) (214,1) (215,1) (216,1) (217,1) (217.5,1) (218,1) (219,1) (220,1) (221,1) (222,1) (222.5,1) (223,1) (224,1) (225,1) (226,1) (227,1) (227.5,1) (228,1) (229,1) (230,1) (231,1) (232,1) (232.5,1) (233,1) (234,1) (235,1) (236,1) (237,1) (237.5,1) (238,1) (239,1) (240,1) (241,1) (242,1) (242.5,1) (243,1) (244,1) (245,1) (246,1) (247,1) (247.5,1) (248,1) (249,1) (250,1) (251,1) (252,1) (252.5,1) (253,1) (254,1) (255,1) (256,1) (257,1) (257.5,1) (258,1) (259,1) (260,1) (261,1) (262,1) (262.5,1) (263,1) (264,1) (265,1) (266,1) (267,1) (267.5,1) (268,1) (269,1) (270,1) (271,1) (272,1) (272.5,1) (273,1) (274,1) (275,1) (276,1) (277,1) (277.5,1) (278,1) (279,1) (280,1) (281,1) (282,1) (282.5,1) (283,1) (284,1) (285,1) (286,1) (287,1) (287.5,1) (288,1) (289,1) (290,1) (291,1) (292,1) (292.5,1) (293,1) (294,1) (295,1) (296,1) (297,1) (297.5,1) (298,1) (299,1) (300,1) (301,1) (302,1) (302.5,1) (303,1) (304,1) (305,1) (306,1) (307,1) (307.5,1) (308,1) (309,1) (310,1) (311,1) (312,1) (312.5,1) (313,1) (314,1) (315,1) (316,1) (317,1) (317.5,1) (318,1) (319,1) (320,1) (321,1) (322,1) (322.5,1) (323,1) (324,1) (325,1) (326,1) (327,1) (327.5,1) (328,1) (329,1) (330,1) (331,1) (332,1) (332.5,1) (333,1) (334,1) (335,1) (336,1) (337,1) (337.5,1) (338,1) (339,1) (340,1) (341,1) (342,1) (342.5,1) (343,1) (344,1) (345,1) (346,1) (347,1) (347.5,1) (348,1) (349,1) (350,1) (351,1) (352,1) (352.5,1) (353,1) (354,1) (355,1) (356,1) (357,1) (357.5,1) (358,1) (359,1) (360,1) (361,1) (362,1) (362.5,1) (363,1) (364,1) (365,1) (366,1) (367,1) (367.5,1) (368,1) (369,1) (370,1) (371,1) (372,1) (372.5,1) (373,1) (374,1) (375,1) (376,1) (377,1) (377.5,1) (378,1) (379,1) (380,1) (381,1) (382,1) (382.5,1) (383,1) (384,1) (385,1) (386,1) (387,1) (387.5,1) (388,1) (389,1) (390,1) (391,1) (392,1) (392.5,1) (393,1) (394,1) (395,1) (396,1) (397,1) (397.5,1) (398,1) (399,1) (400,1) (401,1) (402,1) (402.5,1) (403,1) (404,1) (405,1) (406,1) (407,1) (407.5,1) (408,1) (409,1) (410,1) (411,1) (412,1) (412.5,1) (413,1) (414,1) (415,1) (416,1) (417,1) (417.5,1) (418,1) (419,1) (420,1) (421,1) (422,1) (422.5,1) (423,1) (424,1) (425,1) (426,1) (427,1) (427.5,1) (428,1) (429,1) (430,1) (431,1) (432,1) (432.5,1) (433,1) (434,1) (435,1) (436,1) (437,1) (437.5,1) (438,1) (439,1) (440,1) (441,1) (442,1) (442.5,1) (443,1) (444,1) (445,1) (446,1) (447,1) (447.5,1) (448,1) (449,1) (450,1) (451,1) (452,1) (452.5,1) (453,1) (454,1) (455,1) (456,1) (457,1) (457.5,1) (458,1) (459,1) (460,1) (461,1) (462,1) (462.5,1) (463,1) (464,1) (465,1) (466,1) (467,1) (467.5,1) (468,1) (469,1) (470,1) (471,1) (472,1) (472.5,1) (473,1) (474,1) (475,1) (476,1) (477,1) (477.5,1) (478,1) (479,1) (480,1) (481,1) (482,1) (482.5,1) (483,1) (484,1) (485,1) (486,1) (487,1) (487.5,1) (488,1) (489,1) (490,1) (491,1) (492,1) (492.5,1) (493,1) (494,1) (495,1) (496,1) (497,1) (497.5,1) (498,1) (499,1) (500,1) (501,1) (502,1) (503,1) (504,1) (505,1) (506,1) (507,1) (508,1) (509,1) (510,1) (511,1) (512,1) (513,1) (514,1) (515,1) (516,1) (517,1) (518,1) (519,1) (520,1) (521,1) (522,1) (523,1) (524,1) (525,1) (526,1) (527,1) (528,1) (529,1) (530,1) (531,1) (532,1) (533,1) (534,1) (535,1) (536,1) (537,1) (538,1) (539,1) (540,1) (541,1) (542,1) (543,1) (544,1) (545,1) (546,1) (547,1) (548,1) (549,1) (550,1) (551,1) (552,1) (553,1) (554,1) (555,1) (556,1) (557,1) (558,1) (559,1) (560,1) (561,1) (562,1) (563,1) (564,1) (565,1) (566,1) (567,1) (568,1) (569,1) (570,1) (571,1) (572,1) (573,1) (574,1) (575,1) (576,1) (577,1) (578,1)};
\addplot[name path=pql_mail_coffee_nohitup, draw=none] coordinates {(2.5,0) (3,0) (4,0) (5,0) (6,0) (7,0) (7.5,0) (8,0) (9,0) (10,0) (11,0) (12,0) (12.5,0) (13,0) (14,0) (15,0) (16,0) (17,0) (17.5,0) (18,0) (19,0) (20,0) (21,0) (22,0) (22.5,0) (23,0) (24,0) (25,0) (26,0) (27,0) (27.5,0) (28,0) (29,0) (30,0) (31,0) (32,0) (32.5,0) (33,0) (34,0) (35,0) (36,0) (37,0) (37.5,0) (38,0) (39,0) (40,0) (41,0) (42,0) (42.5,0) (43,0) (44,0) (45,0) (46,0) (47,0) (47.5,0) (48,0) (49,0) (50,0) (51,0) (52,0) (52.5,0) (53,0) (54,0) (55,0) (56,0) (57,0) (57.5,0) (58,0) (59,0) (60,0) (61,0) (62,0) (62.5,0) (63,0) (64,0) (65,0) (66,0) (67,0) (67.5,0) (68,0) (69,0) (70,0) (71,0) (72,0) (72.5,0) (73,0) (74,0) (75,0) (76,0) (77,0) (77.5,0) (78,0) (79,0) (80,0) (81,0) (82,0) (82.5,0) (83,0) (84,0) (85,0) (86,0) (87,0) (87.5,0) (88,0) (89,0) (90,0) (91,0) (92,0) (92.5,0) (93,0) (94,0) (95,0) (96,0) (97,0) (97.5,0) (98,0) (99,0) (100,0.9145251163) (101,0.9145251163) (102,0.9145251163) (102.5,0.9145251163) (103,0.9145251163) (104,0.9145251163) (105,0.9145251163) (106,0.9145251163) (107,0.9145251163) (107.5,0.9145251163) (108,0.9145251163) (109,0.9145251163) (110,1.05) (111,1.05) (112,1.05) (112.5,1.05) (113,1.05) (114,1.05) (115,1.05) (116,1.05) (117,1.05) (117.5,1.05) (118,1.05) (119,1.05) (120,0.9990251142) (121,0.9990251142) (122,0.9990251142) (122.5,0.9990251142) (123,0.9990251142) (124,0.9990251142) (125,0.9990251142) (126,0.9990251142) (127,0.9990251142) (127.5,1.02339726) (128,1.02339726) (129,1.02339726) (130,1.02339726) (131,1.02339726) (132,1.02339726) (132.5,1) (133,1) (134,1) (135,1) (136,1) (137,1) (137.5,1) (138,1) (139,1) (140,1) (141,1) (142,1) (142.5,1) (143,1) (144,1) (145,1) (146,1) (147,1) (147.5,1) (148,1) (149,1) (150,1) (151,1) (152,1) (152.5,1) (153,1) (154,1) (155,1) (156,1) (157,1) (157.5,1) (158,1) (159,1) (160,1) (161,1) (162,1) (162.5,1) (163,1) (164,1) (165,1) (166,1) (167,1) (167.5,1) (168,1) (169,1) (170,1) (171,1) (172,1) (172.5,1) (173,1) (174,1) (175,1) (176,1) (177,1) (177.5,1) (178,1) (179,1) (180,1) (181,1) (182,1) (182.5,1) (183,1) (184,1) (185,1) (186,1) (187,1) (187.5,1) (188,1) (189,1) (190,1) (191,1) (192,1) (192.5,1) (193,1) (194,1) (195,1) (196,1) (197,1) (197.5,1) (198,1) (199,1) (200,1) (201,1) (202,1) (202.5,1) (203,1) (204,1) (205,1) (206,1) (207,1) (207.5,1) (208,1) (209,1) (210,1) (211,1) (212,1) (212.5,1) (213,1) (214,1) (215,1) (216,1) (217,1) (217.5,1) (218,1) (219,1) (220,1) (221,1) (222,1) (222.5,1) (223,1) (224,1) (225,1) (226,1) (227,1) (227.5,1) (228,1) (229,1) (230,1) (231,1) (232,1) (232.5,1) (233,1) (234,1) (235,1) (236,1) (237,1) (237.5,1) (238,1) (239,1) (240,1) (241,1) (242,1) (242.5,1) (243,1) (244,1) (245,1) (246,1) (247,1) (247.5,1) (248,1) (249,1) (250,1) (251,1) (252,1) (252.5,1) (253,1) (254,1) (255,1) (256,1) (257,1) (257.5,1) (258,1) (259,1) (260,1) (261,1) (262,1) (262.5,1) (263,1) (264,1) (265,1) (266,1) (267,1) (267.5,1) (268,1) (269,1) (270,1) (271,1) (272,1) (272.5,1) (273,1) (274,1) (275,1) (276,1) (277,1) (277.5,1) (278,1) (279,1) (280,1) (281,1) (282,1) (282.5,1) (283,1) (284,1) (285,1) (286,1) (287,1) (287.5,1) (288,1) (289,1) (290,1) (291,1) (292,1) (292.5,1) (293,1) (294,1) (295,1) (296,1) (297,1) (297.5,1) (298,1) (299,1) (300,1) (301,1) (302,1) (302.5,1) (303,1) (304,1) (305,1) (306,1) (307,1) (307.5,1) (308,1) (309,1) (310,1) (311,1) (312,1) (312.5,1) (313,1) (314,1) (315,1) (316,1) (317,1) (317.5,1) (318,1) (319,1) (320,1) (321,1) (322,1) (322.5,1) (323,1) (324,1) (325,1) (326,1) (327,1) (327.5,1) (328,1) (329,1) (330,1) (331,1) (332,1) (332.5,1) (333,1) (334,1) (335,1) (336,1) (337,1) (337.5,1) (338,1) (339,1) (340,1) (341,1) (342,1) (342.5,1) (343,1) (344,1) (345,1) (346,1) (347,1) (347.5,1) (348,1) (349,1) (350,1) (351,1) (352,1) (352.5,1) (353,1) (354,1) (355,1) (356,1) (357,1) (357.5,1) (358,1) (359,1) (360,1) (361,1) (362,1) (362.5,1) (363,1) (364,1) (365,1) (366,1) (367,1) (367.5,1) (368,1) (369,1) (370,1) (371,1) (372,1) (372.5,1) (373,1) (374,1) (375,1) (376,1) (377,1) (377.5,1) (378,1) (379,1) (380,1) (381,1) (382,1) (382.5,1) (383,1) (384,1) (385,1) (386,1) (387,1) (387.5,1) (388,1) (389,1) (390,1) (391,1) (392,1) (392.5,1) (393,1) (394,1) (395,1) (396,1) (397,1) (397.5,1) (398,1) (399,1) (400,1) (401,1) (402,1) (402.5,1) (403,1) (404,1) (405,1) (406,1) (407,1) (407.5,1) (408,1) (409,1) (410,1) (411,1) (412,1) (412.5,1) (413,1) (414,1) (415,1) (416,1) (417,1) (417.5,1) (418,1) (419,1) (420,1) (421,1) (422,1) (422.5,1) (423,1) (424,1) (425,1) (426,1) (427,1) (427.5,1) (428,1) (429,1) (430,1) (431,1) (432,1) (432.5,1) (433,1) (434,1) (435,1) (436,1) (437,1) (437.5,1) (438,1) (439,1) (440,1) (441,1) (442,1) (442.5,1) (443,1) (444,1) (445,1) (446,1) (447,1) (447.5,1) (448,1) (449,1) (450,1) (451,1) (452,1) (452.5,1) (453,1) (454,1) (455,1) (456,1) (457,1) (457.5,1) (458,1) (459,1) (460,1) (461,1) (462,1) (462.5,1) (463,1) (464,1) (465,1) (466,1) (467,1) (467.5,1) (468,1) (469,1) (470,1) (471,1) (472,1) (472.5,1) (473,1) (474,1) (475,1) (476,1) (477,1) (477.5,1) (478,1) (479,1) (480,1) (481,1) (482,1) (482.5,1) (483,1) (484,1) (485,1) (486,1) (487,1) (487.5,1) (488,1) (489,1) (490,1) (491,1) (492,1) (492.5,1) (493,1) (494,1) (495,1) (496,1) (497,1) (497.5,1) (498,1) (499,1) (500,1) (501,1) (502,1) (503,1) (504,1) (505,1) (506,1) (507,1) (508,1) (509,1) (510,1) (511,1) (512,1) (513,1) (514,1) (515,1) (516,1) (517,1) (518,1) (519,1) (520,1) (521,1) (522,1) (523,1) (524,1) (525,1) (526,1) (527,1) (528,1) (529,1) (530,1) (531,1) (532,1) (533,1) (534,1) (535,1) (536,1) (537,1) (538,1) (539,1) (540,1) (541,1) (542,1) (543,1) (544,1) (545,1) (546,1) (547,1) (548,1) (549,1) (550,1) (551,1) (552,1) (553,1) (554,1) (555,1) (556,1) (557,1) (558,1) (559,1) (560,1) (561,1) (562,1) (563,1) (564,1) (565,1) (566,1) (567,1) (568,1) (569,1) (570,1) (571,1) (572,1) (573,1) (574,1) (575,1) (576,1) (577,1) (578,1)};
\addplot[draw=none, fill=expcolor0, fill opacity=0.15] fill between[of=pql_mail_coffee_nohitlow and pql_mail_coffee_nohitup];
\addplot[thick, draw=expcolor0] coordinates {(2.5,0) (3,0) (4,0) (5,0) (6,0) (7,0) (7.5,0) (8,0) (9,0) (10,0) (11,0) (12,0) (12.5,0) (13,0) (14,0) (15,0) (16,0) (17,0) (17.5,0) (18,0) (19,0) (20,0) (21,0) (22,0) (22.5,0) (23,0) (24,0) (25,0) (26,0) (27,0) (27.5,0) (28,0) (29,0) (30,0) (31,0) (32,0) (32.5,0) (33,0) (34,0) (35,0) (36,0) (37,0) (37.5,0) (38,0) (39,0) (40,0) (41,0) (42,0) (42.5,0) (43,0) (44,0) (45,0) (46,0) (47,0) (47.5,0) (48,0) (49,0) (50,0) (51,0) (52,0) (52.5,0) (53,0) (54,0) (55,0) (56,0) (57,0) (57.5,0) (58,0) (59,0) (60,0) (61,0) (62,0) (62.5,0) (63,0) (64,0) (65,0) (66,0) (67,0) (67.5,0) (68,0) (69,0) (70,0) (71,0) (72,0) (72.5,0) (73,0) (74,0) (75,0) (76,0) (77,0) (77.5,0) (78,0) (79,0) (80,0) (81,0) (82,0) (82.5,0) (83,0) (84,0) (85,0) (86,0) (87,0) (87.5,0) (88,0) (89,0) (90,0) (91,0) (92,0) (92.5,0) (93,0) (94,0) (95,0) (96,0) (97,0) (97.5,0) (98,0) (99,0) (100,0.3089611879) (101,0.3089611879) (102,0.3089611879) (102.5,0.3089611879) (103,0.3089611879) (104,0.3089611879) (105,0.3089611879) (106,0.3089611879) (107,0.3089611879) (107.5,0.3089611879) (108,0.3089611879) (109,0.3089611879) (110,0.6179223759) (111,0.6179223759) (112,0.6179223759) (112.5,0.6179223759) (113,0.6179223759) (114,0.6179223759) (115,0.7938413024) (116,0.7938413024) (117,0.7938413024) (117.5,0.6422945213) (118,0.6422945213) (119,0.6422945213) (120,0.9512557092) (121,0.9512557092) (122,0.9512557092) (122.5,0.9512557092) (123,0.9512557092) (124,0.9512557092) (125,0.9512557092) (126,0.9512557092) (127,0.9512557092) (127.5,0.9756278546) (128,0.9756278546) (129,0.9756278546) (130,0.9756278546) (131,0.9756278546) (132,0.9756278546) (132.5,1) (133,1) (134,1) (135,1) (136,1) (137,1) (137.5,1) (138,1) (139,1) (140,1) (141,1) (142,1) (142.5,1) (143,1) (144,1) (145,1) (146,1) (147,1) (147.5,1) (148,1) (149,1) (150,1) (151,1) (152,1) (152.5,1) (153,1) (154,1) (155,1) (156,1) (157,1) (157.5,1) (158,1) (159,1) (160,1) (161,1) (162,1) (162.5,1) (163,1) (164,1) (165,1) (166,1) (167,1) (167.5,1) (168,1) (169,1) (170,1) (171,1) (172,1) (172.5,1) (173,1) (174,1) (175,1) (176,1) (177,1) (177.5,1) (178,1) (179,1) (180,1) (181,1) (182,1) (182.5,1) (183,1) (184,1) (185,1) (186,1) (187,1) (187.5,1) (188,1) (189,1) (190,1) (191,1) (192,1) (192.5,1) (193,1) (194,1) (195,1) (196,1) (197,1) (197.5,1) (198,1) (199,1) (200,1) (201,1) (202,1) (202.5,1) (203,1) (204,1) (205,1) (206,1) (207,1) (207.5,1) (208,1) (209,1) (210,1) (211,1) (212,1) (212.5,1) (213,1) (214,1) (215,1) (216,1) (217,1) (217.5,1) (218,1) (219,1) (220,1) (221,1) (222,1) (222.5,1) (223,1) (224,1) (225,1) (226,1) (227,1) (227.5,1) (228,1) (229,1) (230,1) (231,1) (232,1) (232.5,1) (233,1) (234,1) (235,1) (236,1) (237,1) (237.5,1) (238,1) (239,1) (240,1) (241,1) (242,1) (242.5,1) (243,1) (244,1) (245,1) (246,1) (247,1) (247.5,1) (248,1) (249,1) (250,1) (251,1) (252,1) (252.5,1) (253,1) (254,1) (255,1) (256,1) (257,1) (257.5,1) (258,1) (259,1) (260,1) (261,1) (262,1) (262.5,1) (263,1) (264,1) (265,1) (266,1) (267,1) (267.5,1) (268,1) (269,1) (270,1) (271,1) (272,1) (272.5,1) (273,1) (274,1) (275,1) (276,1) (277,1) (277.5,1) (278,1) (279,1) (280,1) (281,1) (282,1) (282.5,1) (283,1) (284,1) (285,1) (286,1) (287,1) (287.5,1) (288,1) (289,1) (290,1) (291,1) (292,1) (292.5,1) (293,1) (294,1) (295,1) (296,1) (297,1) (297.5,1) (298,1) (299,1) (300,1) (301,1) (302,1) (302.5,1) (303,1) (304,1) (305,1) (306,1) (307,1) (307.5,1) (308,1) (309,1) (310,1) (311,1) (312,1) (312.5,1) (313,1) (314,1) (315,1) (316,1) (317,1) (317.5,1) (318,1) (319,1) (320,1) (321,1) (322,1) (322.5,1) (323,1) (324,1) (325,1) (326,1) (327,1) (327.5,1) (328,1) (329,1) (330,1) (331,1) (332,1) (332.5,1) (333,1) (334,1) (335,1) (336,1) (337,1) (337.5,1) (338,1) (339,1) (340,1) (341,1) (342,1) (342.5,1) (343,1) (344,1) (345,1) (346,1) (347,1) (347.5,1) (348,1) (349,1) (350,1) (351,1) (352,1) (352.5,1) (353,1) (354,1) (355,1) (356,1) (357,1) (357.5,1) (358,1) (359,1) (360,1) (361,1) (362,1) (362.5,1) (363,1) (364,1) (365,1) (366,1) (367,1) (367.5,1) (368,1) (369,1) (370,1) (371,1) (372,1) (372.5,1) (373,1) (374,1) (375,1) (376,1) (377,1) (377.5,1) (378,1) (379,1) (380,1) (381,1) (382,1) (382.5,1) (383,1) (384,1) (385,1) (386,1) (387,1) (387.5,1) (388,1) (389,1) (390,1) (391,1) (392,1) (392.5,1) (393,1) (394,1) (395,1) (396,1) (397,1) (397.5,1) (398,1) (399,1) (400,1) (401,1) (402,1) (402.5,1) (403,1) (404,1) (405,1) (406,1) (407,1) (407.5,1) (408,1) (409,1) (410,1) (411,1) (412,1) (412.5,1) (413,1) (414,1) (415,1) (416,1) (417,1) (417.5,1) (418,1) (419,1) (420,1) (421,1) (422,1) (422.5,1) (423,1) (424,1) (425,1) (426,1) (427,1) (427.5,1) (428,1) (429,1) (430,1) (431,1) (432,1) (432.5,1) (433,1) (434,1) (435,1) (436,1) (437,1) (437.5,1) (438,1) (439,1) (440,1) (441,1) (442,1) (442.5,1) (443,1) (444,1) (445,1) (446,1) (447,1) (447.5,1) (448,1) (449,1) (450,1) (451,1) (452,1) (452.5,1) (453,1) (454,1) (455,1) (456,1) (457,1) (457.5,1) (458,1) (459,1) (460,1) (461,1) (462,1) (462.5,1) (463,1) (464,1) (465,1) (466,1) (467,1) (467.5,1) (468,1) (469,1) (470,1) (471,1) (472,1) (472.5,1) (473,1) (474,1) (475,1) (476,1) (477,1) (477.5,1) (478,1) (479,1) (480,1) (481,1) (482,1) (482.5,1) (483,1) (484,1) (485,1) (486,1) (487,1) (487.5,1) (488,1) (489,1) (490,1) (491,1) (492,1) (492.5,1) (493,1) (494,1) (495,1) (496,1) (497,1) (497.5,1) (498,1) (499,1) (500,1) (501,1) (502,1) (503,1) (504,1) (505,1) (506,1) (507,1) (508,1) (509,1) (510,1) (511,1) (512,1) (513,1) (514,1) (515,1) (516,1) (517,1) (518,1) (519,1) (520,1) (521,1) (522,1) (523,1) (524,1) (525,1) (526,1) (527,1) (528,1) (529,1) (530,1) (531,1) (532,1) (533,1) (534,1) (535,1) (536,1) (537,1) (538,1) (539,1) (540,1) (541,1) (542,1) (543,1) (544,1) (545,1) (546,1) (547,1) (548,1) (549,1) (550,1) (551,1) (552,1) (553,1) (554,1) (555,1) (556,1) (557,1) (558,1) (559,1) (560,1) (561,1) (562,1) (563,1) (564,1) (565,1) (566,1) (567,1) (568,1) (569,1) (570,1) (571,1) (572,1) (573,1) (574,1) (575,1) (576,1) (577,1) (578,1)};
\addplot[name path=pqlrm_mail_coffee_nohitlow, draw=none] coordinates {(1,0) (2,0) (2.5,0) (3,0) (4,0) (5,0) (6,0) (7,0) (7.5,0) (8,0) (9,0) (10,0) (11,0) (12,0) (12.5,0) (13,0) (14,0) (15,0) (16,0) (17,0) (17.5,0) (18,0) (19,0) (20,0) (21,0) (22,0) (22.5,0) (23,0) (24,0) (25,0) (26,0) (27,0) (27.5,0) (28,0) (29,0) (30,0) (31,0) (32,0) (32.5,0) (33,0) (34,0) (35,0) (36,0) (37,0.001557423199) (37.5,0.001557423199) (38,0) (39,0.01261625611) (40,0.01261625611) (41,0.01261625611) (42,0.01261625611) (42.5,0.01261625611) (43,0.01261625611) (44,0.01224699783) (45,0.929009355) (46,0.929009355) (47,0.929009355) (47.5,0.929009355) (48,0.929009355) (49,0.9302236163) (50,0.9302236163) (51,0.9302236163) (52,0.9302236163) (52.5,0.9302236163) (53,0.9302236163) (54,0.9302236163) (55,0.9302236163) (56,0.9302236163) (57,0.9302236163) (57.5,0.9302236163) (58,0.9302236163) (59,0.9302236163) (60,0.9302236163) (61,0.9302236163) (62,0.9302236163) (62.5,0.9302236163) (63,0.929009355) (64,0.929009355) (65,0.929009355) (66,0.929009355) (67,0.929009355) (67.5,0.929009355) (68,0.929009355) (69,0.929009355) (70,0.929009355) (71,0.929009355) (72,0.929009355) (72.5,0.929009355) (73,0.929009355) (74,0.929009355) (75,0.929009355) (76,0.929009355) (77,0.929009355) (77.5,0.929009355) (78,0.929009355) (79,0.9469362855) (80,0.9469362855) (81,0.9469362855) (82,0.9469362855) (82.5,0.9469362855) (83,0.9469362855) (84,0.9469362855) (85,0.9469362855) (86,0.9469362855) (87,0.9469362855) (87.5,0.9469362855) (88,0.9469362855) (89,0.9469362855) (90,0.9469362855) (91,0.9469362855) (92,0.9469362855) (92.5,0.9469362855) (93,1) (94,1) (95,1) (96,1) (97,1) (97.5,1) (98,1) (99,1) (100,1) (101,1) (102,1) (102.5,1) (103,1) (104,1) (105,1) (106,1) (107,1) (107.5,1) (108,1) (109,1) (110,1) (111,1) (112,1) (112.5,1) (113,1) (114,1) (115,1) (116,1) (117,1) (117.5,1) (118,1) (119,1) (120,1) (121,1) (122,1) (122.5,1) (123,1) (124,1) (125,1) (126,1) (127,1) (127.5,1) (128,1) (129,1) (130,1) (131,1) (132,1) (132.5,1) (133,1) (134,1) (135,1) (136,1) (137,1) (137.5,1) (138,1) (139,1) (140,1) (141,1) (142,1) (142.5,1) (143,1) (144,1) (145,1) (146,1) (147,1) (147.5,1) (148,1) (149,1) (150,1) (151,1) (152,1) (152.5,1) (153,1) (154,1) (155,1) (156,1) (157,1) (157.5,1) (158,1) (159,1) (160,1) (161,1) (162,1) (162.5,1) (163,1) (164,1) (165,1) (166,1) (167,1) (167.5,1) (168,1) (169,1) (170,1) (171,1) (172,1) (172.5,1) (173,1) (174,1) (175,1) (176,1) (177,1) (177.5,1) (178,1) (179,1) (180,1) (181,1) (182,1) (182.5,1) (183,1) (184,1) (185,1) (186,1) (187,1) (187.5,1) (188,1) (189,1) (190,1) (191,1) (192,1) (192.5,1) (193,1) (194,1) (195,1) (196,1) (197,1) (197.5,1) (198,1) (199,1) (200,1) (201,1) (202,1) (202.5,1) (203,1) (204,1) (205,1) (206,1) (207,1) (207.5,1) (208,1) (209,1) (210,1) (211,1) (212,1) (212.5,1) (213,1) (214,1) (215,1) (216,1) (217,1) (217.5,1) (218,1) (219,1) (220,1) (221,1) (222,1) (222.5,1) (223,1) (224,1) (225,1) (226,1) (227,1) (227.5,1) (228,1) (229,1) (230,1) (231,1) (232,1) (232.5,1) (233,1) (234,1) (235,1) (236,1) (237,1) (237.5,1) (238,1) (239,1) (240,1) (241,1) (242,1) (242.5,1) (243,1) (244,1) (245,1) (246,1) (247,1) (247.5,1) (248,1) (249,1) (250,1) (251,1) (252,1) (252.5,1) (253,1) (254,1) (255,1) (256,1) (257,1) (257.5,1) (258,1) (259,1) (260,1) (261,1) (262,1) (262.5,1) (263,1) (264,1) (265,1) (266,1) (267,1) (267.5,1) (268,1) (269,1) (270,1) (271,1) (272,1) (272.5,1) (273,1) (274,1) (275,1) (276,1) (277,1) (277.5,1) (278,1) (279,1) (280,1) (281,1) (282,1) (282.5,1) (283,1) (284,1) (285,1) (286,1) (287,1) (287.5,1) (288,1) (289,1) (290,1) (291,1) (292,1) (292.5,1) (293,1) (294,1) (295,1) (296,1) (297,1) (297.5,1) (298,1) (299,1) (300,1) (301,1) (302,1) (302.5,1) (303,1) (304,1) (305,1) (306,1) (307,1) (307.5,1) (308,1) (309,1) (310,1) (311,1) (312,1) (312.5,1) (313,1) (314,1) (315,1) (316,1) (317,1) (317.5,1) (318,1) (319,1) (320,1) (321,1) (322,1) (322.5,1) (323,1) (324,1) (325,1) (326,1) (327,1) (327.5,1) (328,1) (329,1) (330,1) (331,1) (332,1) (332.5,1) (333,1) (334,1) (335,1) (336,1) (337,1) (337.5,1) (338,1) (339,1) (340,1) (341,1) (342,1) (342.5,1) (343,1) (344,1) (345,1) (346,1) (347,1) (347.5,1) (348,1) (349,1) (350,1) (351,1) (352,1) (352.5,1) (353,1) (354,1) (355,1) (356,1) (357,1) (357.5,1) (358,1) (359,1) (360,1) (361,1) (362,1) (362.5,1) (363,1) (364,1) (365,1) (366,1) (367,1) (367.5,1) (368,1) (369,1) (370,1) (371,1) (372,1) (372.5,1) (373,1) (374,1) (375,1) (376,1) (377,1) (377.5,1) (378,1) (379,1) (380,1) (381,1) (382,1) (382.5,1) (383,1) (384,1) (385,1) (386,1) (387,1) (387.5,1) (388,1) (389,1) (390,1) (391,1) (392,1) (392.5,1) (393,1) (394,1) (395,1) (396,1) (397,1) (397.5,1) (398,1) (399,1) (400,1) (401,1) (402,1) (402.5,1) (403,1) (404,1) (405,1) (406,1) (407,1) (407.5,1) (408,1) (409,1) (410,1) (411,1) (412,1) (412.5,1) (413,1) (414,1) (415,1) (416,1) (417,1) (417.5,1) (418,1) (419,1) (420,1) (421,1) (422,1) (422.5,1) (423,1) (424,1) (425,1) (426,1) (427,1) (427.5,1) (428,1) (429,1) (430,1) (431,1) (432,1) (432.5,1) (433,1) (434,1) (435,1) (436,1) (437,1) (437.5,1) (438,1) (439,1) (440,1) (441,1) (442,1) (442.5,1) (443,1) (444,1) (445,1) (446,1) (447,1) (447.5,1) (448,1) (449,1) (450,1) (451,1) (452,1) (452.5,1) (453,1) (454,1) (455,1) (456,1) (457,1) (457.5,1) (458,1) (459,1) (460,1) (461,1) (462,1) (462.5,1) (463,1) (464,1) (465,1) (466,1) (467,1) (467.5,1) (468,1) (469,1) (470,1) (471,1) (472,1) (472.5,1) (473,1) (474,1) (475,1) (476,1) (477,1) (477.5,1) (478,1) (479,1) (480,1) (481,1) (482,1) (482.5,1) (483,1) (484,1) (485,1) (486,1) (487,1) (487.5,1) (488,1) (489,1) (490,1) (491,1) (492,1) (492.5,1) (493,1) (494,1) (495,1) (496,1) (497,1) (497.5,1) (498,1) (499,1) (500,1) (501,1) (502,1) (503,1) (504,1) (505,1) (506,1) (507,1) (508,1) (509,1) (510,1) (511,1) (512,1) (513,1) (514,1) (515,1) (516,1) (517,1) (518,1) (519,1) (520,1) (521,1) (522,1) (523,1) (524,1) (525,1) (526,1) (527,1) (528,1) (529,1) (530,1) (531,1) (532,1) (533,1) (534,1) (535,1) (536,1) (537,1) (538,1) (539,1) (540,1) (541,1) (542,1) (543,1) (544,1) (545,1) (546,1) (547,1) (548,1) (549,1) (550,1) (551,1) (552,1) (553,1) (554,1) (555,1) (556,1) (557,1) (558,1) (559,1) (560,1) (561,1) (562,1) (563,1) (564,1) (565,1) (566,1) (567,1) (568,1) (569,1) (570,1) (571,1) (572,1) (573,1) (574,1) (575,1) (576,1) (577,1) (578,1)};
\addplot[name path=pqlrm_mail_coffee_nohitup, draw=none] coordinates {(1,0) (2,0) (2.5,0) (3,0) (4,0) (5,0) (6,0) (7,0) (7.5,0) (8,0) (9,0) (10,0) (11,0) (12,0) (12.5,0) (13,0) (14,0) (15,0) (16,0) (17,0) (17.5,0) (18,0) (19,0) (20,0) (21,0) (22,0) (22.5,0) (23,0) (24,0) (25,0) (26,0) (27,0) (27.5,0) (28,0) (29,0) (30,0) (31,0.9336029522) (32,0.9336029522) (32.5,0.9336029522) (33,0.9336029522) (34,0.9336029522) (35,0.9336029522) (36,0.9336029522) (37,1.05) (37.5,1.05) (38,0.9336029522) (39,1.05) (40,1.05) (41,1.05) (42,1.05) (42.5,1.05) (43,1.05) (44,1.05) (45,0.9992829228) (46,0.9992829228) (47,0.9992829228) (47.5,0.9992829228) (48,0.9992829228) (49,0.9993114577) (50,0.9993114577) (51,0.9993114577) (52,0.9993114577) (52.5,0.9993114577) (53,0.9993114577) (54,0.9993114577) (55,0.9993114577) (56,0.9993114577) (57,0.9993114577) (57.5,0.9993114577) (58,0.9993114577) (59,0.9993114577) (60,0.9993114577) (61,0.9993114577) (62,0.9993114577) (62.5,0.9993114577) (63,0.9992829228) (64,0.9992829228) (65,0.9992829228) (66,0.9992829228) (67,0.9992829228) (67.5,0.9992829228) (68,0.9992829228) (69,0.9992829228) (70,0.9992829228) (71,0.9992829228) (72,0.9992829228) (72.5,0.9992829228) (73,0.9992829228) (74,0.9992829228) (75,0.9992829228) (76,0.9992829228) (77,0.9992829228) (77.5,0.9992829228) (78,0.9992829228) (79,1.017209853) (80,1.017209853) (81,1.017209853) (82,1.017209853) (82.5,1.017209853) (83,1.017209853) (84,1.017209853) (85,1.017209853) (86,1.017209853) (87,1.017209853) (87.5,1.017209853) (88,1.017209853) (89,1.017209853) (90,1.017209853) (91,1.017209853) (92,1.017209853) (92.5,1.017209853) (93,1) (94,1) (95,1) (96,1) (97,1) (97.5,1) (98,1) (99,1) (100,1) (101,1) (102,1) (102.5,1) (103,1) (104,1) (105,1) (106,1) (107,1) (107.5,1) (108,1) (109,1) (110,1) (111,1) (112,1) (112.5,1) (113,1) (114,1) (115,1) (116,1) (117,1) (117.5,1) (118,1) (119,1) (120,1) (121,1) (122,1) (122.5,1) (123,1) (124,1) (125,1) (126,1) (127,1) (127.5,1) (128,1) (129,1) (130,1) (131,1) (132,1) (132.5,1) (133,1) (134,1) (135,1) (136,1) (137,1) (137.5,1) (138,1) (139,1) (140,1) (141,1) (142,1) (142.5,1) (143,1) (144,1) (145,1) (146,1) (147,1) (147.5,1) (148,1) (149,1) (150,1) (151,1) (152,1) (152.5,1) (153,1) (154,1) (155,1) (156,1) (157,1) (157.5,1) (158,1) (159,1) (160,1) (161,1) (162,1) (162.5,1) (163,1) (164,1) (165,1) (166,1) (167,1) (167.5,1) (168,1) (169,1) (170,1) (171,1) (172,1) (172.5,1) (173,1) (174,1) (175,1) (176,1) (177,1) (177.5,1) (178,1) (179,1) (180,1) (181,1) (182,1) (182.5,1) (183,1) (184,1) (185,1) (186,1) (187,1) (187.5,1) (188,1) (189,1) (190,1) (191,1) (192,1) (192.5,1) (193,1) (194,1) (195,1) (196,1) (197,1) (197.5,1) (198,1) (199,1) (200,1) (201,1) (202,1) (202.5,1) (203,1) (204,1) (205,1) (206,1) (207,1) (207.5,1) (208,1) (209,1) (210,1) (211,1) (212,1) (212.5,1) (213,1) (214,1) (215,1) (216,1) (217,1) (217.5,1) (218,1) (219,1) (220,1) (221,1) (222,1) (222.5,1) (223,1) (224,1) (225,1) (226,1) (227,1) (227.5,1) (228,1) (229,1) (230,1) (231,1) (232,1) (232.5,1) (233,1) (234,1) (235,1) (236,1) (237,1) (237.5,1) (238,1) (239,1) (240,1) (241,1) (242,1) (242.5,1) (243,1) (244,1) (245,1) (246,1) (247,1) (247.5,1) (248,1) (249,1) (250,1) (251,1) (252,1) (252.5,1) (253,1) (254,1) (255,1) (256,1) (257,1) (257.5,1) (258,1) (259,1) (260,1) (261,1) (262,1) (262.5,1) (263,1) (264,1) (265,1) (266,1) (267,1) (267.5,1) (268,1) (269,1) (270,1) (271,1) (272,1) (272.5,1) (273,1) (274,1) (275,1) (276,1) (277,1) (277.5,1) (278,1) (279,1) (280,1) (281,1) (282,1) (282.5,1) (283,1) (284,1) (285,1) (286,1) (287,1) (287.5,1) (288,1) (289,1) (290,1) (291,1) (292,1) (292.5,1) (293,1) (294,1) (295,1) (296,1) (297,1) (297.5,1) (298,1) (299,1) (300,1) (301,1) (302,1) (302.5,1) (303,1) (304,1) (305,1) (306,1) (307,1) (307.5,1) (308,1) (309,1) (310,1) (311,1) (312,1) (312.5,1) (313,1) (314,1) (315,1) (316,1) (317,1) (317.5,1) (318,1) (319,1) (320,1) (321,1) (322,1) (322.5,1) (323,1) (324,1) (325,1) (326,1) (327,1) (327.5,1) (328,1) (329,1) (330,1) (331,1) (332,1) (332.5,1) (333,1) (334,1) (335,1) (336,1) (337,1) (337.5,1) (338,1) (339,1) (340,1) (341,1) (342,1) (342.5,1) (343,1) (344,1) (345,1) (346,1) (347,1) (347.5,1) (348,1) (349,1) (350,1) (351,1) (352,1) (352.5,1) (353,1) (354,1) (355,1) (356,1) (357,1) (357.5,1) (358,1) (359,1) (360,1) (361,1) (362,1) (362.5,1) (363,1) (364,1) (365,1) (366,1) (367,1) (367.5,1) (368,1) (369,1) (370,1) (371,1) (372,1) (372.5,1) (373,1) (374,1) (375,1) (376,1) (377,1) (377.5,1) (378,1) (379,1) (380,1) (381,1) (382,1) (382.5,1) (383,1) (384,1) (385,1) (386,1) (387,1) (387.5,1) (388,1) (389,1) (390,1) (391,1) (392,1) (392.5,1) (393,1) (394,1) (395,1) (396,1) (397,1) (397.5,1) (398,1) (399,1) (400,1) (401,1) (402,1) (402.5,1) (403,1) (404,1) (405,1) (406,1) (407,1) (407.5,1) (408,1) (409,1) (410,1) (411,1) (412,1) (412.5,1) (413,1) (414,1) (415,1) (416,1) (417,1) (417.5,1) (418,1) (419,1) (420,1) (421,1) (422,1) (422.5,1) (423,1) (424,1) (425,1) (426,1) (427,1) (427.5,1) (428,1) (429,1) (430,1) (431,1) (432,1) (432.5,1) (433,1) (434,1) (435,1) (436,1) (437,1) (437.5,1) (438,1) (439,1) (440,1) (441,1) (442,1) (442.5,1) (443,1) (444,1) (445,1) (446,1) (447,1) (447.5,1) (448,1) (449,1) (450,1) (451,1) (452,1) (452.5,1) (453,1) (454,1) (455,1) (456,1) (457,1) (457.5,1) (458,1) (459,1) (460,1) (461,1) (462,1) (462.5,1) (463,1) (464,1) (465,1) (466,1) (467,1) (467.5,1) (468,1) (469,1) (470,1) (471,1) (472,1) (472.5,1) (473,1) (474,1) (475,1) (476,1) (477,1) (477.5,1) (478,1) (479,1) (480,1) (481,1) (482,1) (482.5,1) (483,1) (484,1) (485,1) (486,1) (487,1) (487.5,1) (488,1) (489,1) (490,1) (491,1) (492,1) (492.5,1) (493,1) (494,1) (495,1) (496,1) (497,1) (497.5,1) (498,1) (499,1) (500,1) (501,1) (502,1) (503,1) (504,1) (505,1) (506,1) (507,1) (508,1) (509,1) (510,1) (511,1) (512,1) (513,1) (514,1) (515,1) (516,1) (517,1) (518,1) (519,1) (520,1) (521,1) (522,1) (523,1) (524,1) (525,1) (526,1) (527,1) (528,1) (529,1) (530,1) (531,1) (532,1) (533,1) (534,1) (535,1) (536,1) (537,1) (538,1) (539,1) (540,1) (541,1) (542,1) (543,1) (544,1) (545,1) (546,1) (547,1) (548,1) (549,1) (550,1) (551,1) (552,1) (553,1) (554,1) (555,1) (556,1) (557,1) (558,1) (559,1) (560,1) (561,1) (562,1) (563,1) (564,1) (565,1) (566,1) (567,1) (568,1) (569,1) (570,1) (571,1) (572,1) (573,1) (574,1) (575,1) (576,1) (577,1) (578,1)};
\addplot[draw=none, fill=expcolor1, fill opacity=0.15] fill between[of=pqlrm_mail_coffee_nohitlow and pqlrm_mail_coffee_nohitup];
\addplot[thick, draw=expcolor1] coordinates {(1,0) (2,0) (2.5,0) (3,0) (4,0) (5,0) (6,0) (7,0) (7.5,0) (8,0) (9,0) (10,0) (11,0) (12,0) (12.5,0) (13,0) (14,0) (15,0) (16,0) (17,0) (17.5,0) (18,0) (19,0) (20,0) (21,0) (22,0) (22.5,0) (23,0) (24,0) (25,0) (26,0) (27,0) (27.5,0) (28,0) (29,0) (30,0) (31,0.3154064028) (32,0.3154064028) (32.5,0.3154064028) (33,0.3154064028) (34,0.3154064028) (35,0.3154064028) (36,0.3154064028) (37,0.5688934388) (37.5,0.5688934388) (38,0.3154064028) (39,0.6308128055) (40,0.6308128055) (41,0.6308128055) (42,0.6308128055) (42.5,0.6308128055) (43,0.6308128055) (44,0.6487397361) (45,0.9641461389) (46,0.9641461389) (47,0.9641461389) (47.5,0.9641461389) (48,0.9641461389) (49,0.964767537) (50,0.964767537) (51,0.964767537) (52,0.964767537) (52.5,0.964767537) (53,0.964767537) (54,0.964767537) (55,0.964767537) (56,0.964767537) (57,0.964767537) (57.5,0.964767537) (58,0.964767537) (59,0.964767537) (60,0.964767537) (61,0.964767537) (62,0.964767537) (62.5,0.964767537) (63,0.9641461389) (64,0.9641461389) (65,0.9641461389) (66,0.9641461389) (67,0.9641461389) (67.5,0.9641461389) (68,0.9641461389) (69,0.9641461389) (70,0.9641461389) (71,0.9641461389) (72,0.9641461389) (72.5,0.9641461389) (73,0.9641461389) (74,0.9641461389) (75,0.9641461389) (76,0.9641461389) (77,0.9641461389) (77.5,0.9641461389) (78,0.9641461389) (79,0.9820730694) (80,0.9820730694) (81,0.9820730694) (82,0.9820730694) (82.5,0.9820730694) (83,0.9820730694) (84,0.9820730694) (85,0.9820730694) (86,0.9820730694) (87,0.9820730694) (87.5,0.9820730694) (88,0.9820730694) (89,0.9820730694) (90,0.9820730694) (91,0.9820730694) (92,0.9820730694) (92.5,0.9820730694) (93,1) (94,1) (95,1) (96,1) (97,1) (97.5,1) (98,1) (99,1) (100,1) (101,1) (102,1) (102.5,1) (103,1) (104,1) (105,1) (106,1) (107,1) (107.5,1) (108,1) (109,1) (110,1) (111,1) (112,1) (112.5,1) (113,1) (114,1) (115,1) (116,1) (117,1) (117.5,1) (118,1) (119,1) (120,1) (121,1) (122,1) (122.5,1) (123,1) (124,1) (125,1) (126,1) (127,1) (127.5,1) (128,1) (129,1) (130,1) (131,1) (132,1) (132.5,1) (133,1) (134,1) (135,1) (136,1) (137,1) (137.5,1) (138,1) (139,1) (140,1) (141,1) (142,1) (142.5,1) (143,1) (144,1) (145,1) (146,1) (147,1) (147.5,1) (148,1) (149,1) (150,1) (151,1) (152,1) (152.5,1) (153,1) (154,1) (155,1) (156,1) (157,1) (157.5,1) (158,1) (159,1) (160,1) (161,1) (162,1) (162.5,1) (163,1) (164,1) (165,1) (166,1) (167,1) (167.5,1) (168,1) (169,1) (170,1) (171,1) (172,1) (172.5,1) (173,1) (174,1) (175,1) (176,1) (177,1) (177.5,1) (178,1) (179,1) (180,1) (181,1) (182,1) (182.5,1) (183,1) (184,1) (185,1) (186,1) (187,1) (187.5,1) (188,1) (189,1) (190,1) (191,1) (192,1) (192.5,1) (193,1) (194,1) (195,1) (196,1) (197,1) (197.5,1) (198,1) (199,1) (200,1) (201,1) (202,1) (202.5,1) (203,1) (204,1) (205,1) (206,1) (207,1) (207.5,1) (208,1) (209,1) (210,1) (211,1) (212,1) (212.5,1) (213,1) (214,1) (215,1) (216,1) (217,1) (217.5,1) (218,1) (219,1) (220,1) (221,1) (222,1) (222.5,1) (223,1) (224,1) (225,1) (226,1) (227,1) (227.5,1) (228,1) (229,1) (230,1) (231,1) (232,1) (232.5,1) (233,1) (234,1) (235,1) (236,1) (237,1) (237.5,1) (238,1) (239,1) (240,1) (241,1) (242,1) (242.5,1) (243,1) (244,1) (245,1) (246,1) (247,1) (247.5,1) (248,1) (249,1) (250,1) (251,1) (252,1) (252.5,1) (253,1) (254,1) (255,1) (256,1) (257,1) (257.5,1) (258,1) (259,1) (260,1) (261,1) (262,1) (262.5,1) (263,1) (264,1) (265,1) (266,1) (267,1) (267.5,1) (268,1) (269,1) (270,1) (271,1) (272,1) (272.5,1) (273,1) (274,1) (275,1) (276,1) (277,1) (277.5,1) (278,1) (279,1) (280,1) (281,1) (282,1) (282.5,1) (283,1) (284,1) (285,1) (286,1) (287,1) (287.5,1) (288,1) (289,1) (290,1) (291,1) (292,1) (292.5,1) (293,1) (294,1) (295,1) (296,1) (297,1) (297.5,1) (298,1) (299,1) (300,1) (301,1) (302,1) (302.5,1) (303,1) (304,1) (305,1) (306,1) (307,1) (307.5,1) (308,1) (309,1) (310,1) (311,1) (312,1) (312.5,1) (313,1) (314,1) (315,1) (316,1) (317,1) (317.5,1) (318,1) (319,1) (320,1) (321,1) (322,1) (322.5,1) (323,1) (324,1) (325,1) (326,1) (327,1) (327.5,1) (328,1) (329,1) (330,1) (331,1) (332,1) (332.5,1) (333,1) (334,1) (335,1) (336,1) (337,1) (337.5,1) (338,1) (339,1) (340,1) (341,1) (342,1) (342.5,1) (343,1) (344,1) (345,1) (346,1) (347,1) (347.5,1) (348,1) (349,1) (350,1) (351,1) (352,1) (352.5,1) (353,1) (354,1) (355,1) (356,1) (357,1) (357.5,1) (358,1) (359,1) (360,1) (361,1) (362,1) (362.5,1) (363,1) (364,1) (365,1) (366,1) (367,1) (367.5,1) (368,1) (369,1) (370,1) (371,1) (372,1) (372.5,1) (373,1) (374,1) (375,1) (376,1) (377,1) (377.5,1) (378,1) (379,1) (380,1) (381,1) (382,1) (382.5,1) (383,1) (384,1) (385,1) (386,1) (387,1) (387.5,1) (388,1) (389,1) (390,1) (391,1) (392,1) (392.5,1) (393,1) (394,1) (395,1) (396,1) (397,1) (397.5,1) (398,1) (399,1) (400,1) (401,1) (402,1) (402.5,1) (403,1) (404,1) (405,1) (406,1) (407,1) (407.5,1) (408,1) (409,1) (410,1) (411,1) (412,1) (412.5,1) (413,1) (414,1) (415,1) (416,1) (417,1) (417.5,1) (418,1) (419,1) (420,1) (421,1) (422,1) (422.5,1) (423,1) (424,1) (425,1) (426,1) (427,1) (427.5,1) (428,1) (429,1) (430,1) (431,1) (432,1) (432.5,1) (433,1) (434,1) (435,1) (436,1) (437,1) (437.5,1) (438,1) (439,1) (440,1) (441,1) (442,1) (442.5,1) (443,1) (444,1) (445,1) (446,1) (447,1) (447.5,1) (448,1) (449,1) (450,1) (451,1) (452,1) (452.5,1) (453,1) (454,1) (455,1) (456,1) (457,1) (457.5,1) (458,1) (459,1) (460,1) (461,1) (462,1) (462.5,1) (463,1) (464,1) (465,1) (466,1) (467,1) (467.5,1) (468,1) (469,1) (470,1) (471,1) (472,1) (472.5,1) (473,1) (474,1) (475,1) (476,1) (477,1) (477.5,1) (478,1) (479,1) (480,1) (481,1) (482,1) (482.5,1) (483,1) (484,1) (485,1) (486,1) (487,1) (487.5,1) (488,1) (489,1) (490,1) (491,1) (492,1) (492.5,1) (493,1) (494,1) (495,1) (496,1) (497,1) (497.5,1) (498,1) (499,1) (500,1) (501,1) (502,1) (503,1) (504,1) (505,1) (506,1) (507,1) (508,1) (509,1) (510,1) (511,1) (512,1) (513,1) (514,1) (515,1) (516,1) (517,1) (518,1) (519,1) (520,1) (521,1) (522,1) (523,1) (524,1) (525,1) (526,1) (527,1) (528,1) (529,1) (530,1) (531,1) (532,1) (533,1) (534,1) (535,1) (536,1) (537,1) (538,1) (539,1) (540,1) (541,1) (542,1) (543,1) (544,1) (545,1) (546,1) (547,1) (548,1) (549,1) (550,1) (551,1) (552,1) (553,1) (554,1) (555,1) (556,1) (557,1) (558,1) (559,1) (560,1) (561,1) (562,1) (563,1) (564,1) (565,1) (566,1) (567,1) (568,1) (569,1) (570,1) (571,1) (572,1) (573,1) (574,1) (575,1) (576,1) (577,1) (578,1)};
\addplot[name path=qrm_mail_coffee_nohitlow, draw=none] coordinates {(1,0) (2,0) (2.5,0) (3,0) (4,0) (5,0) (6,0) (7,0.002932268808) (7.5,0.002932268808) (8,0.2495067327) (9,0.2495067327) (10,0.2495067327) (11,0.2863614516) (12,0.2863614516) (12.5,0.2863614516) (13,0.2863614516) (14,0.2863614516) (15,0.2863614516) (16,0.2863614516) (17,0.2863614516) (17.5,0.2863614516) (18,0.2863614516) (19,0.2863614516) (20,0.2863614516) (21,0.2863614516) (22,0.2863614516) (22.5,0.2863614516) (23,0.2863614516) (24,0.2863614516) (25,0.2863614516) (26,0.2863614516) (27,0.2863614516) (27.5,0.2863614516) (28,0.2863614516) (29,0.2863614516) (30,0.2863614516) (31,0.2863614516) (32,0.2863614516) (32.5,0.2863614516) (33,0.2863614516) (34,0.2863614516) (35,0.2863614516) (36,0.2863614516) (37,0.2863614516) (37.5,0.2863614516) (38,0.2863614516) (39,0.2863614516) (40,0.2863614516) (41,0.2863614516) (42,0.2863614516) (42.5,0.2863614516) (43,0.2863614516) (44,0.2863614516) (45,0.2863614516) (46,0.2863614516) (47,0.2863614516) (47.5,0.2863614516) (48,0.2863614516) (49,0.2863614516) (50,0.2863614516) (51,0.2863614516) (52,0.2863614516) (52.5,0.2863614516) (53,0.2314957943) (54,0.2368451959) (55,0.2368451959) (56,0.2416730308) (57,0.2368451959) (57.5,0.2368451959) (58,0.2314957943) (59,0.2314957943) (60,0.284695107) (61,0.284695107) (62,0.2869670016) (62.5,0.2869670016) (63,0.2869670016) (64,0.2869670016) (65,0.2885169386) (66,0.2885169386) (67,0.2885169386) (67.5,0.2885169386) (68,0.284695107) (69,0.2373001653) (70,0.2373001653) (71,0.2373001653) (72,0.2373001653) (72.5,0.2373001653) (73,0.2373001653) (74,0.2373001653) (75,0.2373001653) (76,0.2442802848) (77,0.2442802848) (77.5,0.2442802848) (78,0.2564887367) (79,0.249634549) (80,0.2442802848) (81,0.2442802848) (82,0.2442802848) (82.5,0.2442802848) (83,0.2442802848) (84,0.2442802848) (85,0.290785764) (86,0.290785764) (87,0.2907644965) (87.5,0.2907644965) (88,0.2907644965) (89,0.2896802427) (90,0.2889665742) (91,0.2586249387) (92,0.2586249387) (92.5,0.2586249387) (93,0.2586249387) (94,0.2586249387) (95,0.2586249387) (96,0.2586249387) (97,0.2586249387) (97.5,0.2586249387) (98,0.2586249387) (99,0.2586249387) (100,0.2586249387) (101,0.2586249387) (102,0.2586249387) (102.5,0.2586249387) (103,0.2586249387) (104,0.2586249387) (105,0.2586249387) (106,0.2586249387) (107,0.2586249387) (107.5,0.2586249387) (108,0.2586249387) (109,0.2586249387) (110,0.2586249387) (111,0.2586249387) (112,0.2586249387) (112.5,0.2586249387) (113,0.2586249387) (114,0.2586249387) (115,0.2586249387) (116,0.2586249387) (117,0.2586249387) (117.5,0.2586249387) (118,0.2586249387) (119,0.2586249387) (120,0.2586249387) (121,0.2586249387) (122,0.2586249387) (122.5,0.2586249387) (123,0.2586249387) (124,0.2586249387) (125,0.2586249387) (126,0.2586249387) (127,0.2586249387) (127.5,0.2586249387) (128,0.2586249387) (129,0.2586249387) (130,0.2586249387) (131,0.2586249387) (132,0.2586249387) (132.5,0.2586249387) (133,0.2586249387) (134,0.2586249387) (135,0.2586249387) (136,0.2586249387) (137,0.2586249387) (137.5,0.2586249387) (138,0.2586249387) (139,0.2586249387) (140,0.2586249387) (141,0.2586249387) (142,0.2586249387) (142.5,0.2586249387) (143,0.2586249387) (144,0.2586249387) (145,0.2586249387) (146,0.2586249387) (147,0.2586249387) (147.5,0.2586249387) (148,0.2586249387) (149,0.2586249387) (150,0.2586249387) (151,0.2586249387) (152,0.2586249387) (152.5,0.2586249387) (153,0.2586249387) (154,0.2586249387) (155,0.2586249387) (156,0.2586249387) (157,0.2586249387) (157.5,0.2586249387) (158,0.2586249387) (159,0.2586249387) (160,0.2586249387) (161,0.2586249387) (162,0.2586249387) (162.5,0.2586249387) (163,0.2586249387) (164,0.2586249387) (165,0.2586249387) (166,0.2586249387) (167,0.2586249387) (167.5,0.2586249387) (168,0.2586249387) (169,0.2586249387) (170,0.2586249387) (171,0.2586249387) (172,0.2586249387) (172.5,0.2586249387) (173,0.2586249387) (174,0.2586249387) (175,0.2586249387) (176,0.2586249387) (177,0.2586249387) (177.5,0.2586249387) (178,0.2586249387) (179,0.2586249387) (180,0.2586249387) (181,0.4488051043) (182,0.4488051043) (182.5,0.4488051043) (183,0.4488051043) (184,0.4488051043) (185,0.4488051043) (186,0.4488051043) (187,0.4488051043) (187.5,0.4488051043) (188,0.4488051043) (189,0.6137223454) (190,0.6137223454) (191,0.6137223454) (192,0.6137223454) (192.5,0.6137223454) (193,0.5998361191) (194,0.5998361191) (195,0.6137223454) (196,0.5998361191) (197,0.6137223454) (197.5,0.6137223454) (198,0.6137223454) (199,0.6137223454) (200,0.6137223454) (201,0.5998361191) (202,0.5998361191) (202.5,0.5998361191) (203,0.5998361191) (204,0.6137223454) (205,0.6137223454) (206,0.6137223454) (207,0.6137223454) (207.5,0.6137223454) (208,0.6137223454) (209,0.6137223454) (210,0.6137223454) (211,0.6137223454) (212,0.6137223454) (212.5,0.6137223454) (213,0.5998361191) (214,0.5998361191) (215,0.5998361191) (216,0.6137223454) (217,0.6137223454) (217.5,0.6137223454) (218,0.6137223454) (219,0.6137223454) (220,0.6137223454) (221,0.6137223454) (222,0.6137223454) (222.5,0.6137223454) (223,0.6137223454) (224,0.6137223454) (225,0.6137223454) (226,0.6137223454) (227,0.6137223454) (227.5,0.6137223454) (228,0.6137223454) (229,0.6137223454) (230,0.6137223454) (231,0.6137223454) (232,0.6137223454) (232.5,0.6137223454) (233,0.6137223454) (234,0.6137223454) (235,0.6137223454) (236,0.6137223454) (237,0.6137223454) (237.5,0.6137223454) (238,0.6137223454) (239,0.6137223454) (240,0.6137223454) (241,0.6137223454) (242,0.6137223454) (242.5,0.6137223454) (243,0.6137223454) (244,0.6137223454) (245,0.6137223454) (246,0.6137223454) (247,0.6137223454) (247.5,0.6137223454) (248,0.6137223454) (249,0.6137223454) (250,0.6137223454) (251,0.6137223454) (252,0.6137223454) (252.5,0.6137223454) (253,0.6137223454) (254,0.6137223454) (255,0.6137223454) (256,0.6137223454) (257,0.6137223454) (257.5,0.6137223454) (258,0.6137223454) (259,0.6137223454) (260,0.6137223454) (261,0.6137223454) (262,0.6137223454) (262.5,0.6137223454) (263,0.6137223454) (264,0.6137223454) (265,0.6137223454) (266,0.6137223454) (267,0.6137223454) (267.5,0.6137223454) (268,0.6137223454) (269,0.6137223454) (270,0.6137223454) (271,0.6137223454) (272,0.6137223454) (272.5,0.6137223454) (273,0.6137223454) (274,0.6137223454) (275,0.6137223454) (276,0.6137223454) (277,0.6137223454) (277.5,0.6137223454) (278,0.6137223454) (279,0.6137223454) (280,0.6137223454) (281,0.6137223454) (282,0.6137223454) (282.5,0.6137223454) (283,0.6137223454) (284,0.7111151678) (285,0.7111151678) (286,0.7111151678) (287,0.7111151678) (287.5,0.7111151678) (288,0.7103619173) (289,0.7103619173) (290,0.7103619173) (291,0.7103619173) (292,0.7103619173) (292.5,0.7103619173) (293,0.7103619173) (294,0.7103619173) (295,0.7112672077) (296,0.7103619173) (297,0.7112672077) (297.5,0.7112672077) (298,0.7112672077) (299,0.7112672077) (300,0.7112672077) (301,0.7103619173) (302,0.7112672077) (302.5,0.7112672077) (303,0.7112672077) (304,0.7112672077) (305,0.7112672077) (306,0.7112672077) (307,0.7112672077) (307.5,0.7112672077) (308,0.7112672077) (309,0.7112672077) (310,0.7112672077) (311,0.7112672077) (312,0.7112672077) (312.5,0.7112672077) (313,0.7112672077) (314,0.7112672077) (315,0.7112672077) (316,0.7112672077) (317,0.7112672077) (317.5,0.7112672077) (318,0.7112672077) (319,0.7112672077) (320,0.7112672077) (321,0.7112672077) (322,0.7112672077) (322.5,0.7112672077) (323,0.7112672077) (324,0.7112672077) (325,0.7112672077) (326,0.7112672077) (327,0.7112672077) (327.5,0.7112672077) (328,0.7112672077) (329,0.7112672077) (330,0.7112672077) (331,0.7112672077) (332,0.7112672077) (332.5,0.7112672077) (333,0.7112672077) (334,0.7112672077) (335,0.7112672077) (336,0.7112672077) (337,0.7112672077) (337.5,0.7112672077) (338,0.7112672077) (339,0.7112672077) (340,0.7112672077) (341,0.7112672077) (342,0.7112672077) (342.5,0.7112672077) (343,0.7112672077) (344,0.7112672077) (345,0.7112672077) (346,0.7112672077) (347,0.7112672077) (347.5,0.7112672077) (348,0.7112672077) (349,0.7112672077) (350,0.7112672077) (351,0.7112672077) (352,0.7112672077) (352.5,0.7112672077) (353,0.7112672077) (354,0.7112672077) (355,0.7112672077) (356,0.7112672077) (357,0.7112672077) (357.5,0.7112672077) (358,0.7112672077) (359,0.7112672077) (360,0.7112672077) (361,0.7112672077) (362,0.7112672077) (362.5,0.7112672077) (363,0.7112672077) (364,0.7112672077) (365,0.7112672077) (366,0.7112672077) (367,0.7112672077) (367.5,0.7112672077) (368,0.7112672077) (369,0.7112672077) (370,0.7112672077) (371,0.7112672077) (372,0.7112672077) (372.5,0.7112672077) (373,0.7112672077) (374,0.7112672077) (375,0.7112672077) (376,0.7112672077) (377,0.7112672077) (377.5,0.7112672077) (378,0.7112672077) (379,0.7112672077) (380,0.7112672077) (381,0.7112672077) (382,0.7112672077) (382.5,0.7112672077) (383,0.7112672077) (384,0.7112672077) (385,0.7112672077) (386,0.7112672077) (387,0.7112672077) (387.5,0.7112672077) (388,0.7112672077) (389,0.7112672077) (390,0.7112672077) (391,0.7112672077) (392,0.7112672077) (392.5,0.7112672077) (393,0.7112672077) (394,0.7112672077) (395,0.7112672077) (396,0.7112672077) (397,0.7112672077) (397.5,0.7112672077) (398,0.7112672077) (399,0.7112672077) (400,0.7112672077) (401,0.7112672077) (402,0.7112672077) (402.5,0.7112672077) (403,0.7112672077) (404,0.7112672077) (405,0.7112672077) (406,0.7112672077) (407,0.7112672077) (407.5,0.7112672077) (408,0.7112672077) (409,0.7112672077) (410,0.7112672077) (411,0.7112672077) (412,0.7112672077) (412.5,0.7112672077) (413,0.7112672077) (414,0.7112672077) (415,0.7112672077) (416,0.7112672077) (417,0.7112672077) (417.5,0.7112672077) (418,0.7112672077) (419,0.7112672077) (420,0.7112672077) (421,0.7112672077) (422,0.7112672077) (422.5,0.7112672077) (423,0.7112672077) (424,0.7112672077) (425,0.7112672077) (426,0.7112672077) (427,0.7112672077) (427.5,0.7112672077) (428,0.7112672077) (429,0.7112672077) (430,0.7112672077) (431,0.7112672077) (432,0.7112672077) (432.5,0.7112672077) (433,0.7112672077) (434,0.7112672077) (435,0.7112672077) (436,0.7112672077) (437,0.7112672077) (437.5,0.7112672077) (438,0.7112672077) (439,0.7112672077) (440,0.7112672077) (441,0.7112672077) (442,0.7112672077) (442.5,0.7112672077) (443,0.7112672077) (444,0.7112672077) (445,0.7112672077) (446,0.7112672077) (447,0.7112672077) (447.5,0.7112672077) (448,0.7112672077) (449,0.7112672077) (450,0.7112672077) (451,0.7112672077) (452,0.7112672077) (452.5,0.7112672077) (453,0.7112672077) (454,0.7112672077) (455,0.7112672077) (456,0.7112672077) (457,0.7112672077) (457.5,0.7112672077) (458,0.7112672077) (459,0.7112672077) (460,0.7112672077) (461,0.7112672077) (462,0.7112672077) (462.5,0.7112672077) (463,0.7112672077) (464,0.7112672077) (465,0.7112672077) (466,0.7112672077) (467,0.7112672077) (467.5,0.7112672077) (468,0.7112672077) (469,0.7112672077) (470,0.7112672077) (471,0.7112672077) (472,0.7112672077) (472.5,0.7112672077) (473,0.7112672077) (474,0.7112672077) (475,0.7112672077) (476,0.7112672077) (477,0.7112672077) (477.5,0.7112672077) (478,0.7112672077) (479,0.7112672077) (480,0.7112672077) (481,0.7112672077) (482,0.7112672077) (482.5,0.7112672077) (483,0.7112672077) (484,0.7112672077) (485,0.7112672077) (486,0.7112672077) (487,0.7112672077) (487.5,0.7112672077) (488,0.7112672077) (489,0.7112672077) (490,0.7112672077) (491,0.7112672077) (492,0.7112672077) (492.5,0.7112672077) (493,0.7112672077) (494,0.7112672077) (495,0.7112672077) (496,0.7112672077) (497,0.7112672077) (497.5,0.7112672077) (498,0.7112672077) (499,0.7112672077) (500,0.7112672077) (501,0.7112672077) (502,0.7112672077) (503,0.7112672077) (504,0.7112672077) (505,0.7112672077) (506,0.7112672077) (507,0.7112672077) (508,0.7112672077) (509,0.7112672077) (510,0.7112672077) (511,0.7112672077) (512,0.7112672077) (513,0.7112672077) (514,0.7112672077) (515,0.7112672077) (516,0.7112672077) (517,0.7112672077) (518,0.7112672077) (519,0.7112672077) (520,0.7112672077) (521,0.7112672077) (522,0.7112672077) (523,0.7112672077) (524,0.7112672077) (525,0.7112672077) (526,0.7112672077) (527,0.7112672077) (528,0.7112672077) (529,0.7112672077) (530,0.7112672077) (531,0.7112672077) (532,0.7112672077) (533,0.7112672077) (534,0.7112672077) (535,0.7112672077) (536,0.7112672077) (537,0.7112672077) (538,0.7112672077) (539,0.7112672077) (540,0.7112672077) (541,0.7112672077) (542,0.7112672077) (543,0.7112672077) (544,0.7112672077) (545,0.7112672077) (546,0.7112672077) (547,0.7112672077) (548,0.7112672077) (549,0.7112672077) (550,0.7112672077) (551,1) (552,1) (553,1) (554,1) (555,1) (556,1) (557,1) (558,1) (559,0.9718485528) (560,0.9718485528) (561,0.9718485528) (562,0.9718485528) (563,1) (564,1) (565,1) (566,1) (567,1) (568,1) (569,1) (570,1) (571,1) (572,1) (573,1) (574,1) (575,1) (576,1) (577,1) (578,0.9718485528)};
\addplot[name path=qrm_mail_coffee_nohitup, draw=none] coordinates {(1,0) (2,0) (2.5,0) (3,0) (4,0) (5,0.2825432989) (6,0.2825432989) (7,0.3602695056) (7.5,0.3602695056) (8,0.2859891817) (9,0.2859891817) (10,0.2859891817) (11,0.2863614516) (12,0.2863614516) (12.5,0.2863614516) (13,0.2863614516) (14,0.2863614516) (15,0.2863614516) (16,0.2863614516) (17,0.2863614516) (17.5,0.2863614516) (18,0.2863614516) (19,0.2863614516) (20,0.2863614516) (21,0.2863614516) (22,0.2863614516) (22.5,0.2863614516) (23,0.2863614516) (24,0.2863614516) (25,0.2863614516) (26,0.2863614516) (27,0.2863614516) (27.5,0.2863614516) (28,0.2863614516) (29,0.2863614516) (30,0.2863614516) (31,0.2863614516) (32,0.2863614516) (32.5,0.2863614516) (33,0.2863614516) (34,0.2863614516) (35,0.2863614516) (36,0.2863614516) (37,0.2863614516) (37.5,0.2863614516) (38,0.2863614516) (39,0.2863614516) (40,0.2863614516) (41,0.2863614516) (42,0.2863614516) (42.5,0.2863614516) (43,0.2863614516) (44,0.2863614516) (45,0.2863614516) (46,0.2863614516) (47,0.2863614516) (47.5,0.2863614516) (48,0.2863614516) (49,0.2863614516) (50,0.2863614516) (51,0.2863614516) (52,0.2863614516) (52.5,0.2863614516) (53,0.4555305615) (54,0.4390365733) (55,0.4390365733) (56,0.4241507489) (57,0.4390365733) (57.5,0.4390365733) (58,0.4555305615) (59,0.4555305615) (60,0.531521316) (61,0.531521316) (62,0.540394008) (62.5,0.540394008) (63,0.540394008) (64,0.540394008) (65,0.5511926435) (66,0.5511926435) (67,0.5511926435) (67.5,0.5511926435) (68,0.531521316) (69,0.7192509116) (70,0.7192509116) (71,0.7192509116) (72,0.7192509116) (72.5,0.7192509116) (73,0.7192509116) (74,0.7192509116) (75,0.7192509116) (76,0.7234153787) (77,0.7234153787) (77.5,0.7234153787) (78,0.7098728705) (79,0.7043784858) (80,0.7234153787) (81,0.7234153787) (82,0.7234153787) (82.5,0.7234153787) (83,0.7234153787) (84,0.7234153787) (85,0.8172445534) (86,0.8172445534) (87,0.8790308447) (87.5,0.8790308447) (88,0.8790308447) (89,0.8924636709) (90,0.8998500151) (91,1.05) (92,1.05) (92.5,1.05) (93,1.05) (94,1.05) (95,1.05) (96,1.05) (97,1.05) (97.5,1.05) (98,1.05) (99,1.05) (100,1.05) (101,1.05) (102,1.05) (102.5,1.05) (103,1.05) (104,1.05) (105,1.05) (106,1.05) (107,1.05) (107.5,1.05) (108,1.05) (109,1.05) (110,1.05) (111,1.05) (112,1.05) (112.5,1.05) (113,1.05) (114,1.05) (115,1.05) (116,1.05) (117,1.05) (117.5,1.05) (118,1.05) (119,1.05) (120,1.05) (121,1.05) (122,1.05) (122.5,1.05) (123,1.05) (124,1.05) (125,1.05) (126,1.05) (127,1.05) (127.5,1.05) (128,1.05) (129,1.05) (130,1.05) (131,1.05) (132,1.05) (132.5,1.05) (133,1.05) (134,1.05) (135,1.05) (136,1.05) (137,1.05) (137.5,1.05) (138,1.05) (139,1.05) (140,1.05) (141,1.05) (142,1.05) (142.5,1.05) (143,1.05) (144,1.05) (145,1.05) (146,1.05) (147,1.05) (147.5,1.05) (148,1.05) (149,1.05) (150,1.05) (151,1.05) (152,1.05) (152.5,1.05) (153,1.05) (154,1.05) (155,1.05) (156,1.05) (157,1.05) (157.5,1.05) (158,1.05) (159,1.05) (160,1.05) (161,1.05) (162,1.05) (162.5,1.05) (163,1.05) (164,1.05) (165,1.05) (166,1.05) (167,1.05) (167.5,1.05) (168,1.05) (169,1.05) (170,1.05) (171,1.05) (172,1.05) (172.5,1.05) (173,1.05) (174,1.05) (175,1.05) (176,1.05) (177,1.05) (177.5,1.05) (178,1.05) (179,1.05) (180,1.05) (181,1.020680793) (182,1.020680793) (182.5,1.020680793) (183,1.020680793) (184,1.020680793) (185,1.020680793) (186,1.020680793) (187,1.020680793) (187.5,1.020680793) (188,1.020680793) (189,0.9960982055) (190,0.9960982055) (191,0.9960982055) (192,0.9960982055) (192.5,0.9960982055) (193,0.9963018031) (194,0.9963018031) (195,0.9960982055) (196,0.9963018031) (197,0.9960982055) (197.5,0.9960982055) (198,0.9960982055) (199,0.9960982055) (200,0.9960982055) (201,0.9963018031) (202,0.9963018031) (202.5,0.9963018031) (203,0.9963018031) (204,0.9960982055) (205,0.9960982055) (206,0.9960982055) (207,0.9960982055) (207.5,0.9960982055) (208,0.9960982055) (209,0.9960982055) (210,0.9960982055) (211,0.9960982055) (212,0.9960982055) (212.5,0.9960982055) (213,0.9963018031) (214,0.9963018031) (215,0.9963018031) (216,0.9960982055) (217,0.9960982055) (217.5,0.9960982055) (218,0.9960982055) (219,0.9960982055) (220,0.9960982055) (221,0.9960982055) (222,0.9960982055) (222.5,0.9960982055) (223,0.9960982055) (224,0.9960982055) (225,0.9960982055) (226,0.9960982055) (227,0.9960982055) (227.5,0.9960982055) (228,0.9960982055) (229,0.9960982055) (230,0.9960982055) (231,0.9960982055) (232,0.9960982055) (232.5,0.9960982055) (233,0.9960982055) (234,0.9960982055) (235,0.9960982055) (236,0.9960982055) (237,0.9960982055) (237.5,0.9960982055) (238,0.9960982055) (239,0.9960982055) (240,0.9960982055) (241,0.9960982055) (242,0.9960982055) (242.5,0.9960982055) (243,0.9960982055) (244,0.9960982055) (245,0.9960982055) (246,0.9960982055) (247,0.9960982055) (247.5,0.9960982055) (248,0.9960982055) (249,0.9960982055) (250,0.9960982055) (251,0.9960982055) (252,0.9960982055) (252.5,0.9960982055) (253,0.9960982055) (254,0.9960982055) (255,0.9960982055) (256,0.9960982055) (257,0.9960982055) (257.5,0.9960982055) (258,0.9960982055) (259,0.9960982055) (260,0.9960982055) (261,0.9960982055) (262,0.9960982055) (262.5,0.9960982055) (263,0.9960982055) (264,0.9960982055) (265,0.9960982055) (266,0.9960982055) (267,0.9960982055) (267.5,0.9960982055) (268,0.9960982055) (269,0.9960982055) (270,0.9960982055) (271,0.9960982055) (272,0.9960982055) (272.5,0.9960982055) (273,0.9960982055) (274,0.9960982055) (275,0.9960982055) (276,0.9960982055) (277,0.9960982055) (277.5,0.9960982055) (278,0.9960982055) (279,0.9960982055) (280,0.9960982055) (281,0.9960982055) (282,0.9960982055) (282.5,0.9960982055) (283,0.9960982055) (284,1.05) (285,1.05) (286,1.05) (287,1.05) (287.5,1.05) (288,1.05) (289,1.05) (290,1.05) (291,1.05) (292,1.05) (292.5,1.05) (293,1.05) (294,1.05) (295,1.05) (296,1.05) (297,1.05) (297.5,1.05) (298,1.05) (299,1.05) (300,1.05) (301,1.05) (302,1.05) (302.5,1.05) (303,1.05) (304,1.05) (305,1.05) (306,1.05) (307,1.05) (307.5,1.05) (308,1.05) (309,1.05) (310,1.05) (311,1.05) (312,1.05) (312.5,1.05) (313,1.05) (314,1.05) (315,1.05) (316,1.05) (317,1.05) (317.5,1.05) (318,1.05) (319,1.05) (320,1.05) (321,1.05) (322,1.05) (322.5,1.05) (323,1.05) (324,1.05) (325,1.05) (326,1.05) (327,1.05) (327.5,1.05) (328,1.05) (329,1.05) (330,1.05) (331,1.05) (332,1.05) (332.5,1.05) (333,1.05) (334,1.05) (335,1.05) (336,1.05) (337,1.05) (337.5,1.05) (338,1.05) (339,1.05) (340,1.05) (341,1.05) (342,1.05) (342.5,1.05) (343,1.05) (344,1.05) (345,1.05) (346,1.05) (347,1.05) (347.5,1.05) (348,1.05) (349,1.05) (350,1.05) (351,1.05) (352,1.05) (352.5,1.05) (353,1.05) (354,1.05) (355,1.05) (356,1.05) (357,1.05) (357.5,1.05) (358,1.05) (359,1.05) (360,1.05) (361,1.05) (362,1.05) (362.5,1.05) (363,1.05) (364,1.05) (365,1.05) (366,1.05) (367,1.05) (367.5,1.05) (368,1.05) (369,1.05) (370,1.05) (371,1.05) (372,1.05) (372.5,1.05) (373,1.05) (374,1.05) (375,1.05) (376,1.05) (377,1.05) (377.5,1.05) (378,1.05) (379,1.05) (380,1.05) (381,1.05) (382,1.05) (382.5,1.05) (383,1.05) (384,1.05) (385,1.05) (386,1.05) (387,1.05) (387.5,1.05) (388,1.05) (389,1.05) (390,1.05) (391,1.05) (392,1.05) (392.5,1.05) (393,1.05) (394,1.05) (395,1.05) (396,1.05) (397,1.05) (397.5,1.05) (398,1.05) (399,1.05) (400,1.05) (401,1.05) (402,1.05) (402.5,1.05) (403,1.05) (404,1.05) (405,1.05) (406,1.05) (407,1.05) (407.5,1.05) (408,1.05) (409,1.05) (410,1.05) (411,1.05) (412,1.05) (412.5,1.05) (413,1.05) (414,1.05) (415,1.05) (416,1.05) (417,1.05) (417.5,1.05) (418,1.05) (419,1.05) (420,1.05) (421,1.05) (422,1.05) (422.5,1.05) (423,1.05) (424,1.05) (425,1.05) (426,1.05) (427,1.05) (427.5,1.05) (428,1.05) (429,1.05) (430,1.05) (431,1.05) (432,1.05) (432.5,1.05) (433,1.05) (434,1.05) (435,1.05) (436,1.05) (437,1.05) (437.5,1.05) (438,1.05) (439,1.05) (440,1.05) (441,1.05) (442,1.05) (442.5,1.05) (443,1.05) (444,1.05) (445,1.05) (446,1.05) (447,1.05) (447.5,1.05) (448,1.05) (449,1.05) (450,1.05) (451,1.05) (452,1.05) (452.5,1.05) (453,1.05) (454,1.05) (455,1.05) (456,1.05) (457,1.05) (457.5,1.05) (458,1.05) (459,1.05) (460,1.05) (461,1.05) (462,1.05) (462.5,1.05) (463,1.05) (464,1.05) (465,1.05) (466,1.05) (467,1.05) (467.5,1.05) (468,1.05) (469,1.05) (470,1.05) (471,1.05) (472,1.05) (472.5,1.05) (473,1.05) (474,1.05) (475,1.05) (476,1.05) (477,1.05) (477.5,1.05) (478,1.05) (479,1.05) (480,1.05) (481,1.05) (482,1.05) (482.5,1.05) (483,1.05) (484,1.05) (485,1.05) (486,1.05) (487,1.05) (487.5,1.05) (488,1.05) (489,1.05) (490,1.05) (491,1.05) (492,1.05) (492.5,1.05) (493,1.05) (494,1.05) (495,1.05) (496,1.05) (497,1.05) (497.5,1.05) (498,1.05) (499,1.05) (500,1.05) (501,1.05) (502,1.05) (503,1.05) (504,1.05) (505,1.05) (506,1.05) (507,1.05) (508,1.05) (509,1.05) (510,1.05) (511,1.05) (512,1.05) (513,1.05) (514,1.05) (515,1.05) (516,1.05) (517,1.05) (518,1.05) (519,1.05) (520,1.05) (521,1.05) (522,1.05) (523,1.05) (524,1.05) (525,1.05) (526,1.05) (527,1.05) (528,1.05) (529,1.05) (530,1.05) (531,1.05) (532,1.05) (533,1.05) (534,1.05) (535,1.05) (536,1.05) (537,1.05) (538,1.05) (539,1.05) (540,1.05) (541,1.05) (542,1.05) (543,1.05) (544,1.05) (545,1.05) (546,1.05) (547,1.05) (548,1.05) (549,1.05) (550,1.05) (551,1) (552,1) (553,1) (554,1) (555,1) (556,1) (557,1) (558,1) (559,1.009130199) (560,1.009130199) (561,1.009130199) (562,1.009130199) (563,1) (564,1) (565,1) (566,1) (567,1) (568,1) (569,1) (570,1) (571,1) (572,1) (573,1) (574,1) (575,1) (576,1) (577,1) (578,1.009130199)};
\addplot[draw=none, fill=expcolor2, fill opacity=0.15] fill between[of=qrm_mail_coffee_nohitlow and qrm_mail_coffee_nohitup];
\addplot[thick, draw=expcolor2] coordinates {(1,0) (2,0) (2.5,0) (3,0) (4,0) (5,0.09545381718) (6,0.09545381718) (7,0.1816008872) (7.5,0.1816008872) (8,0.2677479572) (9,0.2677479572) (10,0.2677479572) (11,0.2863614516) (12,0.2863614516) (12.5,0.2863614516) (13,0.2863614516) (14,0.2863614516) (15,0.2863614516) (16,0.2863614516) (17,0.2863614516) (17.5,0.2863614516) (18,0.2863614516) (19,0.2863614516) (20,0.2863614516) (21,0.2863614516) (22,0.2863614516) (22.5,0.2863614516) (23,0.2863614516) (24,0.2863614516) (25,0.2863614516) (26,0.2863614516) (27,0.2863614516) (27.5,0.2863614516) (28,0.2863614516) (29,0.2863614516) (30,0.2863614516) (31,0.2863614516) (32,0.2863614516) (32.5,0.2863614516) (33,0.2863614516) (34,0.2863614516) (35,0.2863614516) (36,0.2863614516) (37,0.2863614516) (37.5,0.2863614516) (38,0.2863614516) (39,0.2863614516) (40,0.2863614516) (41,0.2863614516) (42,0.2863614516) (42.5,0.2863614516) (43,0.2863614516) (44,0.2863614516) (45,0.2863614516) (46,0.2863614516) (47,0.2863614516) (47.5,0.2863614516) (48,0.2863614516) (49,0.2863614516) (50,0.2863614516) (51,0.2863614516) (52,0.2863614516) (52.5,0.2863614516) (53,0.3435131779) (54,0.3379408846) (55,0.3379408846) (56,0.3329118899) (57,0.3379408846) (57.5,0.3379408846) (58,0.3435131779) (59,0.3435131779) (60,0.4081082115) (61,0.4081082115) (62,0.4136805048) (62.5,0.4136805048) (63,0.4136805048) (64,0.4136805048) (65,0.4198547911) (66,0.4198547911) (67,0.4198547911) (67.5,0.4198547911) (68,0.4081082115) (69,0.4782755385) (70,0.4782755385) (71,0.4782755385) (72,0.4782755385) (72.5,0.4782755385) (73,0.4782755385) (74,0.4782755385) (75,0.4782755385) (76,0.4838478318) (77,0.4838478318) (77.5,0.4838478318) (78,0.4831808036) (79,0.4770065174) (80,0.4838478318) (81,0.4838478318) (82,0.4838478318) (82.5,0.4838478318) (83,0.4838478318) (84,0.4838478318) (85,0.5540151587) (86,0.5540151587) (87,0.5848976706) (87.5,0.5848976706) (88,0.5848976706) (89,0.5910719568) (90,0.5944082946) (91,0.6645756216) (92,0.6645756216) (92.5,0.6645756216) (93,0.6645756216) (94,0.6645756216) (95,0.6645756216) (96,0.6645756216) (97,0.6645756216) (97.5,0.6645756216) (98,0.6645756216) (99,0.6645756216) (100,0.6645756216) (101,0.6645756216) (102,0.6645756216) (102.5,0.6645756216) (103,0.6645756216) (104,0.6645756216) (105,0.6645756216) (106,0.6645756216) (107,0.6645756216) (107.5,0.6645756216) (108,0.6645756216) (109,0.6645756216) (110,0.6645756216) (111,0.6645756216) (112,0.6645756216) (112.5,0.6645756216) (113,0.6645756216) (114,0.6645756216) (115,0.6645756216) (116,0.6645756216) (117,0.6645756216) (117.5,0.6645756216) (118,0.6645756216) (119,0.6645756216) (120,0.6645756216) (121,0.6645756216) (122,0.6645756216) (122.5,0.6645756216) (123,0.6645756216) (124,0.6645756216) (125,0.6645756216) (126,0.6645756216) (127,0.6645756216) (127.5,0.6645756216) (128,0.6645756216) (129,0.6645756216) (130,0.6645756216) (131,0.6645756216) (132,0.6645756216) (132.5,0.6645756216) (133,0.6645756216) (134,0.6645756216) (135,0.6645756216) (136,0.6645756216) (137,0.6645756216) (137.5,0.6645756216) (138,0.6645756216) (139,0.6645756216) (140,0.6645756216) (141,0.6645756216) (142,0.6645756216) (142.5,0.6645756216) (143,0.6645756216) (144,0.6645756216) (145,0.6645756216) (146,0.6645756216) (147,0.6645756216) (147.5,0.6645756216) (148,0.6645756216) (149,0.6645756216) (150,0.6645756216) (151,0.6645756216) (152,0.6645756216) (152.5,0.6645756216) (153,0.6645756216) (154,0.6645756216) (155,0.6645756216) (156,0.6645756216) (157,0.6645756216) (157.5,0.6645756216) (158,0.6645756216) (159,0.6645756216) (160,0.6645756216) (161,0.6645756216) (162,0.6645756216) (162.5,0.6645756216) (163,0.6645756216) (164,0.6645756216) (165,0.6645756216) (166,0.6645756216) (167,0.6645756216) (167.5,0.6645756216) (168,0.6645756216) (169,0.6645756216) (170,0.6645756216) (171,0.6645756216) (172,0.6645756216) (172.5,0.6645756216) (173,0.6645756216) (174,0.6645756216) (175,0.6645756216) (176,0.6645756216) (177,0.6645756216) (177.5,0.6645756216) (178,0.6645756216) (179,0.6645756216) (180,0.6645756216) (181,0.7347429485) (182,0.7347429485) (182.5,0.7347429485) (183,0.7347429485) (184,0.7347429485) (185,0.7347429485) (186,0.7347429485) (187,0.7347429485) (187.5,0.7347429485) (188,0.7347429485) (189,0.8049102755) (190,0.8049102755) (191,0.8049102755) (192,0.8049102755) (192.5,0.8049102755) (193,0.7980689611) (194,0.7980689611) (195,0.8049102755) (196,0.7980689611) (197,0.8049102755) (197.5,0.8049102755) (198,0.8049102755) (199,0.8049102755) (200,0.8049102755) (201,0.7980689611) (202,0.7980689611) (202.5,0.7980689611) (203,0.7980689611) (204,0.8049102755) (205,0.8049102755) (206,0.8049102755) (207,0.8049102755) (207.5,0.8049102755) (208,0.8049102755) (209,0.8049102755) (210,0.8049102755) (211,0.8049102755) (212,0.8049102755) (212.5,0.8049102755) (213,0.7980689611) (214,0.7980689611) (215,0.7980689611) (216,0.8049102755) (217,0.8049102755) (217.5,0.8049102755) (218,0.8049102755) (219,0.8049102755) (220,0.8049102755) (221,0.8049102755) (222,0.8049102755) (222.5,0.8049102755) (223,0.8049102755) (224,0.8049102755) (225,0.8049102755) (226,0.8049102755) (227,0.8049102755) (227.5,0.8049102755) (228,0.8049102755) (229,0.8049102755) (230,0.8049102755) (231,0.8049102755) (232,0.8049102755) (232.5,0.8049102755) (233,0.8049102755) (234,0.8049102755) (235,0.8049102755) (236,0.8049102755) (237,0.8049102755) (237.5,0.8049102755) (238,0.8049102755) (239,0.8049102755) (240,0.8049102755) (241,0.8049102755) (242,0.8049102755) (242.5,0.8049102755) (243,0.8049102755) (244,0.8049102755) (245,0.8049102755) (246,0.8049102755) (247,0.8049102755) (247.5,0.8049102755) (248,0.8049102755) (249,0.8049102755) (250,0.8049102755) (251,0.8049102755) (252,0.8049102755) (252.5,0.8049102755) (253,0.8049102755) (254,0.8049102755) (255,0.8049102755) (256,0.8049102755) (257,0.8049102755) (257.5,0.8049102755) (258,0.8049102755) (259,0.8049102755) (260,0.8049102755) (261,0.8049102755) (262,0.8049102755) (262.5,0.8049102755) (263,0.8049102755) (264,0.8049102755) (265,0.8049102755) (266,0.8049102755) (267,0.8049102755) (267.5,0.8049102755) (268,0.8049102755) (269,0.8049102755) (270,0.8049102755) (271,0.8049102755) (272,0.8049102755) (272.5,0.8049102755) (273,0.8049102755) (274,0.8049102755) (275,0.8049102755) (276,0.8049102755) (277,0.8049102755) (277.5,0.8049102755) (278,0.8049102755) (279,0.8049102755) (280,0.8049102755) (281,0.8049102755) (282,0.8049102755) (282.5,0.8049102755) (283,0.8049102755) (284,0.8991187999) (285,0.8991187999) (286,0.8991187999) (287,0.8991187999) (287.5,0.8991187999) (288,0.8929445137) (289,0.8929445137) (290,0.8929445137) (291,0.8929445137) (292,0.8929445137) (292.5,0.8929445137) (293,0.8929445137) (294,0.8929445137) (295,0.9024551377) (296,0.8929445137) (297,0.9024551377) (297.5,0.9024551377) (298,0.9024551377) (299,0.9024551377) (300,0.9024551377) (301,0.8929445137) (302,0.9024551377) (302.5,0.9024551377) (303,0.9024551377) (304,0.9024551377) (305,0.9024551377) (306,0.9024551377) (307,0.9024551377) (307.5,0.9024551377) (308,0.9024551377) (309,0.9024551377) (310,0.9024551377) (311,0.9024551377) (312,0.9024551377) (312.5,0.9024551377) (313,0.9024551377) (314,0.9024551377) (315,0.9024551377) (316,0.9024551377) (317,0.9024551377) (317.5,0.9024551377) (318,0.9024551377) (319,0.9024551377) (320,0.9024551377) (321,0.9024551377) (322,0.9024551377) (322.5,0.9024551377) (323,0.9024551377) (324,0.9024551377) (325,0.9024551377) (326,0.9024551377) (327,0.9024551377) (327.5,0.9024551377) (328,0.9024551377) (329,0.9024551377) (330,0.9024551377) (331,0.9024551377) (332,0.9024551377) (332.5,0.9024551377) (333,0.9024551377) (334,0.9024551377) (335,0.9024551377) (336,0.9024551377) (337,0.9024551377) (337.5,0.9024551377) (338,0.9024551377) (339,0.9024551377) (340,0.9024551377) (341,0.9024551377) (342,0.9024551377) (342.5,0.9024551377) (343,0.9024551377) (344,0.9024551377) (345,0.9024551377) (346,0.9024551377) (347,0.9024551377) (347.5,0.9024551377) (348,0.9024551377) (349,0.9024551377) (350,0.9024551377) (351,0.9024551377) (352,0.9024551377) (352.5,0.9024551377) (353,0.9024551377) (354,0.9024551377) (355,0.9024551377) (356,0.9024551377) (357,0.9024551377) (357.5,0.9024551377) (358,0.9024551377) (359,0.9024551377) (360,0.9024551377) (361,0.9024551377) (362,0.9024551377) (362.5,0.9024551377) (363,0.9024551377) (364,0.9024551377) (365,0.9024551377) (366,0.9024551377) (367,0.9024551377) (367.5,0.9024551377) (368,0.9024551377) (369,0.9024551377) (370,0.9024551377) (371,0.9024551377) (372,0.9024551377) (372.5,0.9024551377) (373,0.9024551377) (374,0.9024551377) (375,0.9024551377) (376,0.9024551377) (377,0.9024551377) (377.5,0.9024551377) (378,0.9024551377) (379,0.9024551377) (380,0.9024551377) (381,0.9024551377) (382,0.9024551377) (382.5,0.9024551377) (383,0.9024551377) (384,0.9024551377) (385,0.9024551377) (386,0.9024551377) (387,0.9024551377) (387.5,0.9024551377) (388,0.9024551377) (389,0.9024551377) (390,0.9024551377) (391,0.9024551377) (392,0.9024551377) (392.5,0.9024551377) (393,0.9024551377) (394,0.9024551377) (395,0.9024551377) (396,0.9024551377) (397,0.9024551377) (397.5,0.9024551377) (398,0.9024551377) (399,0.9024551377) (400,0.9024551377) (401,0.9024551377) (402,0.9024551377) (402.5,0.9024551377) (403,0.9024551377) (404,0.9024551377) (405,0.9024551377) (406,0.9024551377) (407,0.9024551377) (407.5,0.9024551377) (408,0.9024551377) (409,0.9024551377) (410,0.9024551377) (411,0.9024551377) (412,0.9024551377) (412.5,0.9024551377) (413,0.9024551377) (414,0.9024551377) (415,0.9024551377) (416,0.9024551377) (417,0.9024551377) (417.5,0.9024551377) (418,0.9024551377) (419,0.9024551377) (420,0.9024551377) (421,0.9024551377) (422,0.9024551377) (422.5,0.9024551377) (423,0.9024551377) (424,0.9024551377) (425,0.9024551377) (426,0.9024551377) (427,0.9024551377) (427.5,0.9024551377) (428,0.9024551377) (429,0.9024551377) (430,0.9024551377) (431,0.9024551377) (432,0.9024551377) (432.5,0.9024551377) (433,0.9024551377) (434,0.9024551377) (435,0.9024551377) (436,0.9024551377) (437,0.9024551377) (437.5,0.9024551377) (438,0.9024551377) (439,0.9024551377) (440,0.9024551377) (441,0.9024551377) (442,0.9024551377) (442.5,0.9024551377) (443,0.9024551377) (444,0.9024551377) (445,0.9024551377) (446,0.9024551377) (447,0.9024551377) (447.5,0.9024551377) (448,0.9024551377) (449,0.9024551377) (450,0.9024551377) (451,0.9024551377) (452,0.9024551377) (452.5,0.9024551377) (453,0.9024551377) (454,0.9024551377) (455,0.9024551377) (456,0.9024551377) (457,0.9024551377) (457.5,0.9024551377) (458,0.9024551377) (459,0.9024551377) (460,0.9024551377) (461,0.9024551377) (462,0.9024551377) (462.5,0.9024551377) (463,0.9024551377) (464,0.9024551377) (465,0.9024551377) (466,0.9024551377) (467,0.9024551377) (467.5,0.9024551377) (468,0.9024551377) (469,0.9024551377) (470,0.9024551377) (471,0.9024551377) (472,0.9024551377) (472.5,0.9024551377) (473,0.9024551377) (474,0.9024551377) (475,0.9024551377) (476,0.9024551377) (477,0.9024551377) (477.5,0.9024551377) (478,0.9024551377) (479,0.9024551377) (480,0.9024551377) (481,0.9024551377) (482,0.9024551377) (482.5,0.9024551377) (483,0.9024551377) (484,0.9024551377) (485,0.9024551377) (486,0.9024551377) (487,0.9024551377) (487.5,0.9024551377) (488,0.9024551377) (489,0.9024551377) (490,0.9024551377) (491,0.9024551377) (492,0.9024551377) (492.5,0.9024551377) (493,0.9024551377) (494,0.9024551377) (495,0.9024551377) (496,0.9024551377) (497,0.9024551377) (497.5,0.9024551377) (498,0.9024551377) (499,0.9024551377) (500,0.9024551377) (501,0.9024551377) (502,0.9024551377) (503,0.9024551377) (504,0.9024551377) (505,0.9024551377) (506,0.9024551377) (507,0.9024551377) (508,0.9024551377) (509,0.9024551377) (510,0.9024551377) (511,0.9024551377) (512,0.9024551377) (513,0.9024551377) (514,0.9024551377) (515,0.9024551377) (516,0.9024551377) (517,0.9024551377) (518,0.9024551377) (519,0.9024551377) (520,0.9024551377) (521,0.9024551377) (522,0.9024551377) (523,0.9024551377) (524,0.9024551377) (525,0.9024551377) (526,0.9024551377) (527,0.9024551377) (528,0.9024551377) (529,0.9024551377) (530,0.9024551377) (531,0.9024551377) (532,0.9024551377) (533,0.9024551377) (534,0.9024551377) (535,0.9024551377) (536,0.9024551377) (537,0.9024551377) (538,0.9024551377) (539,0.9024551377) (540,0.9024551377) (541,0.9024551377) (542,0.9024551377) (543,0.9024551377) (544,0.9024551377) (545,0.9024551377) (546,0.9024551377) (547,0.9024551377) (548,0.9024551377) (549,0.9024551377) (550,0.9024551377) (551,1) (552,1) (553,1) (554,1) (555,1) (556,1) (557,1) (558,1) (559,0.9904893759) (560,0.9904893759) (561,0.9904893759) (562,0.9904893759) (563,1) (564,1) (565,1) (566,1) (567,1) (568,1) (569,1) (570,1) (571,1) (572,1) (573,1) (574,1) (575,1) (576,1) (577,1) (578,0.9904893759)};
\end{axis}
\end{tikzpicture}


==> plots/convergence_exp3.tex <==
% Requires in LaTeX preamble:
% \usepackage{pgfplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{compat=1.18}
\definecolor{expcolor0}{RGB}{76,114,176}
\definecolor{expcolor1}{RGB}{221,132,82}
\definecolor{expcolor2}{RGB}{85,168,104}
\begin{tikzpicture}
\begin{axis}[
xlabel={Steps ($\cdot 10^3$)},
ylabel={},
axis lines=left,
xmin=0,
grid=both,
ymin=0,
ymax=1.05,
]
\addplot[name path=pql_patrol_nohitlow, draw=none] coordinates {(2.5,0) (3,0) (4,0) (5,0) (6,0) (7,0) (7.5,0) (8,0) (9,0) (10,0) (11,0) (12,0) (12.5,0) (13,0) (14,0) (15,0) (16,0) (17,0) (17.5,0) (18,0) (19,0) (20,0) (21,0) (22,0) (22.5,0) (23,0) (24,0) (25,0) (26,0) (27,0) (27.5,0) (28,0) (29,0) (30,0) (31,0) (32,0) (32.5,0) (33,0) (34,0) (35,0) (36,0) (37,0) (37.5,0) (38,0) (39,0) (40,0) (41,0) (42,0) (42.5,0) (43,0) (44,0) (45,0) (46,0) (47,0) (47.5,0) (48,0) (49,0) (50,0) (51,0) (52,0) (52.5,0) (53,0) (54,0) (55,0) (56,0) (57,0) (57.5,0) (58,0) (59,0) (60,0) (61,0) (62,0) (62.5,0) (63,0) (64,0) (65,0) (66,0) (67,0) (67.5,0) (68,0) (69,0) (70,0) (71,0) (72,0) (72.5,0) (73,0) (74,0) (75,0) (76,0) (77,0) (77.5,0) (78,0) (79,0) (80,0) (81,0) (82,0) (82.5,0) (83,0) (84,0) (85,0) (86,0) (87,0) (87.5,0) (88,0) (89,0) (90,0) (91,0) (92,0) (92.5,0) (93,0) (94,0) (95,0) (96,0) (97,0) (97.5,0) (98,0) (99,0) (100,0) (102.5,0) (105,0) (107.5,0) (110,0) (112.5,0) (115,0) (117.5,0) (120,0) (122.5,0) (125,0) (127.5,0) (130,0) (132.5,0) (135,0) (137.5,0) (140,0) (142.5,0) (145,0) (147.5,0) (150,0) (152.5,0) (155,0) (157.5,0) (160,0) (162.5,0) (165,0) (167.5,0) (170,0) (172.5,0) (175,0) (177.5,0) (180,0) (182.5,0) (185,0) (187.5,0) (190,0) (192.5,0) (195,0) (197.5,0) (200,0) (202.5,0) (205,0) (207.5,0) (210,0) (212.5,0) (215,0) (217.5,0) (220,0) (222.5,0) (225,0) (227.5,0) (230,0) (232.5,0) (235,0) (237.5,0) (240,0) (242.5,0) (245,0) (247.5,0) (250,0) (252.5,0) (255,0) (257.5,0) (260,0) (262.5,0) (265,0) (267.5,0) (270,0) (272.5,0) (275,0) (277.5,0) (280,0) (282.5,0) (285,0) (287.5,0) (290,0) (292.5,0) (295,0) (297.5,0) (300,0) (302.5,0) (305,0) (307.5,0) (310,0) (312.5,0) (315,0) (317.5,0) (320,0) (322.5,0) (325,0) (327.5,0) (330,0) (332.5,0) (335,0) (337.5,0) (340,0) (342.5,0) (345,0) (347.5,0) (350,0) (352.5,0) (355,0) (357.5,0) (360,0) (362.5,0) (365,0) (367.5,0) (370,0) (372.5,0) (375,0) (377.5,0) (380,0) (382.5,0) (385,0) (387.5,0) (390,0) (392.5,0) (395,0) (397.5,0) (400,0) (402.5,0) (405,0) (407.5,0) (410,0) (412.5,0) (415,0) (417.5,0) (420,0) (422.5,0) (425,0) (427.5,0) (430,0) (432.5,0) (435,0) (437.5,0) (440,0) (442.5,0) (445,0) (447.5,0) (450,0) (452.5,0) (455,0) (457.5,0) (460,0) (462.5,0) (465,0) (467.5,0) (470,0) (472.5,0) (475,0) (477.5,0) (480,0) (482.5,0) (485,0) (487.5,0) (490,0) (492.5,0) (495,0) (497.5,0) (500,0) (502.5,0) (505,0) (507.5,0) (510,0) (512.5,0) (515,0) (517.5,0) (520,0) (522.5,0) (525,0) (527.5,0) (530,0) (532.5,0) (535,0) (537.5,0) (540,0) (542.5,0) (545,0) (547.5,0) (550,0) (552.5,0) (555,0) (557.5,0) (560,0) (562.5,0) (565,0) (567.5,0) (570,0) (572.5,0) (575,0) (577.5,0) (580,0) (582.5,0) (585,0) (587.5,0) (590,0) (592.5,0) (595,0) (597.5,0) (600,0) (602.5,0) (605,0) (607.5,0) (610,0) (612.5,0) (615,0) (617.5,0) (620,0) (622.5,0) (625,0) (627.5,0) (630,0) (632.5,0) (635,0) (637.5,0) (640,0) (642.5,0) (645,0) (647.5,0) (650,0) (652.5,0) (655,0) (657.5,0) (660,0) (662.5,0) (665,0) (667.5,0) (670,0) (672.5,0) (675,0) (677.5,0) (680,0) (682.5,0) (685,0) (687.5,0) (690,0) (692.5,0) (695,0) (697.5,0) (700,0) (702.5,0) (705,0) (707.5,0) (710,0) (712.5,0) (715,0) (717.5,0) (720,0) (722.5,0) (725,0) (727.5,0) (730,0) (732.5,0) (735,0) (737.5,0) (740,0) (742.5,0) (745,0) (747.5,0) (750,0) (752.5,0) (755,0) (757.5,0) (760,0) (762.5,0) (765,0) (767.5,0) (770,0) (772.5,0) (775,0) (777.5,0) (780,0) (782.5,0) (785,0) (787.5,0) (790,0) (792.5,0) (795,0) (797.5,0) (800,0) (802.5,0) (805,0) (807.5,0) (810,0) (812.5,0) (815,0) (817.5,0) (820,0) (822.5,0) (825,0) (827.5,0) (830,0) (832.5,0) (835,0) (837.5,0) (840,0) (842.5,0) (845,0) (847.5,0) (850,0) (852.5,0) (855,0) (857.5,0) (860,0) (862.5,0)};
\addplot[name path=pql_patrol_nohitup, draw=none] coordinates {(2.5,0) (3,0) (4,0) (5,0) (6,0) (7,0) (7.5,0) (8,0) (9,0) (10,0) (11,0) (12,0) (12.5,0) (13,0) (14,0) (15,0) (16,0) (17,0) (17.5,0) (18,0) (19,0) (20,0) (21,0) (22,0) (22.5,0) (23,0) (24,0) (25,0) (26,0) (27,0) (27.5,0) (28,0) (29,0) (30,0) (31,0) (32,0) (32.5,0) (33,0) (34,0) (35,0) (36,0) (37,0) (37.5,0) (38,0) (39,0) (40,0) (41,0) (42,0) (42.5,0) (43,0) (44,0) (45,0) (46,0) (47,0) (47.5,0) (48,0) (49,0) (50,0) (51,0) (52,0) (52.5,0) (53,0) (54,0) (55,0) (56,0) (57,0) (57.5,0) (58,0) (59,0) (60,0) (61,0) (62,0) (62.5,0) (63,0) (64,0) (65,0) (66,0) (67,0) (67.5,0) (68,0) (69,0) (70,0) (71,0) (72,0) (72.5,0) (73,0) (74,0) (75,0) (76,0) (77,0) (77.5,0) (78,0) (79,0) (80,0) (81,0) (82,0) (82.5,0) (83,0) (84,0) (85,0) (86,0) (87,0) (87.5,0) (88,0) (89,0) (90,0) (91,0) (92,0) (92.5,0) (93,0) (94,0) (95,0) (96,0) (97,0) (97.5,0) (98,0) (99,0) (100,0) (102.5,0) (105,0) (107.5,0) (110,0) (112.5,0) (115,0) (117.5,0) (120,0) (122.5,0) (125,0) (127.5,0) (130,0) (132.5,0) (135,0) (137.5,0) (140,0) (142.5,0) (145,0) (147.5,0) (150,0) (152.5,0) (155,0) (157.5,0) (160,0) (162.5,0) (165,0) (167.5,0) (170,0) (172.5,0) (175,0) (177.5,0) (180,0) (182.5,0) (185,0) (187.5,0) (190,0) (192.5,0) (195,0) (197.5,0) (200,0) (202.5,0) (205,0) (207.5,0) (210,0) (212.5,0) (215,0) (217.5,0) (220,0) (222.5,0) (225,0) (227.5,0) (230,0) (232.5,0) (235,0) (237.5,0) (240,0) (242.5,0) (245,0) (247.5,0) (250,0) (252.5,0) (255,0) (257.5,0) (260,0) (262.5,0) (265,0) (267.5,0) (270,0) (272.5,0) (275,0) (277.5,0) (280,0) (282.5,0) (285,0) (287.5,0) (290,0) (292.5,0) (295,0) (297.5,0) (300,0) (302.5,0) (305,0) (307.5,0) (310,0) (312.5,0) (315,0) (317.5,0) (320,0) (322.5,0) (325,0) (327.5,0) (330,0) (332.5,0) (335,0) (337.5,0) (340,0) (342.5,0) (345,0) (347.5,0) (350,0) (352.5,0) (355,0) (357.5,0) (360,0) (362.5,0) (365,0) (367.5,0) (370,0) (372.5,0) (375,0) (377.5,0) (380,0) (382.5,0) (385,0) (387.5,0) (390,0) (392.5,0) (395,0) (397.5,0) (400,0) (402.5,0) (405,0) (407.5,0) (410,0) (412.5,0) (415,0) (417.5,0) (420,0) (422.5,0) (425,0) (427.5,0) (430,0) (432.5,0) (435,0) (437.5,0) (440,0) (442.5,0) (445,0) (447.5,0) (450,0) (452.5,0) (455,0) (457.5,0) (460,0) (462.5,0) (465,0) (467.5,0) (470,0) (472.5,0) (475,0) (477.5,0) (480,0) (482.5,0) (485,0) (487.5,0) (490,0) (492.5,0) (495,0) (497.5,0) (500,0) (502.5,0) (505,0) (507.5,0) (510,0) (512.5,0) (515,0) (517.5,0) (520,0) (522.5,0) (525,0) (527.5,0) (530,0) (532.5,0) (535,0) (537.5,0) (540,0) (542.5,0) (545,0) (547.5,0) (550,0) (552.5,0) (555,0) (557.5,0) (560,0) (562.5,0) (565,0) (567.5,0) (570,0) (572.5,0) (575,0) (577.5,0) (580,0) (582.5,0) (585,0) (587.5,0) (590,0) (592.5,0) (595,0) (597.5,0) (600,0) (602.5,0) (605,0) (607.5,0) (610,0) (612.5,0) (615,0) (617.5,0) (620,0) (622.5,0) (625,0) (627.5,0) (630,0) (632.5,0) (635,0) (637.5,0) (640,0) (642.5,0) (645,0) (647.5,0) (650,0) (652.5,0) (655,0) (657.5,0) (660,0) (662.5,0) (665,0) (667.5,0) (670,0) (672.5,0) (675,0) (677.5,0) (680,0) (682.5,0) (685,0) (687.5,0) (690,0) (692.5,0) (695,0) (697.5,0) (700,0) (702.5,0) (705,0) (707.5,0) (710,0) (712.5,0) (715,0) (717.5,0) (720,0) (722.5,0) (725,0) (727.5,0) (730,0) (732.5,0) (735,0) (737.5,0) (740,0) (742.5,0) (745,0) (747.5,0) (750,0) (752.5,0) (755,0) (757.5,0) (760,0) (762.5,0) (765,0) (767.5,0) (770,0) (772.5,0) (775,0) (777.5,0) (780,0) (782.5,0) (785,0) (787.5,0) (790,0) (792.5,0) (795,0) (797.5,0) (800,0) (802.5,0) (805,0) (807.5,0) (810,0) (812.5,0) (815,0) (817.5,0) (820,0) (822.5,0) (825,0) (827.5,0) (830,0) (832.5,0) (835,0) (837.5,0) (840,0) (842.5,0) (845,0) (847.5,0) (850,0) (852.5,0) (855,0) (857.5,0) (860,0) (862.5,0)};
\addplot[draw=none, fill=expcolor0, fill opacity=0.15] fill between[of=pql_patrol_nohitlow and pql_patrol_nohitup];
\addplot[thick, draw=expcolor0] coordinates {(2.5,0) (3,0) (4,0) (5,0) (6,0) (7,0) (7.5,0) (8,0) (9,0) (10,0) (11,0) (12,0) (12.5,0) (13,0) (14,0) (15,0) (16,0) (17,0) (17.5,0) (18,0) (19,0) (20,0) (21,0) (22,0) (22.5,0) (23,0) (24,0) (25,0) (26,0) (27,0) (27.5,0) (28,0) (29,0) (30,0) (31,0) (32,0) (32.5,0) (33,0) (34,0) (35,0) (36,0) (37,0) (37.5,0) (38,0) (39,0) (40,0) (41,0) (42,0) (42.5,0) (43,0) (44,0) (45,0) (46,0) (47,0) (47.5,0) (48,0) (49,0) (50,0) (51,0) (52,0) (52.5,0) (53,0) (54,0) (55,0) (56,0) (57,0) (57.5,0) (58,0) (59,0) (60,0) (61,0) (62,0) (62.5,0) (63,0) (64,0) (65,0) (66,0) (67,0) (67.5,0) (68,0) (69,0) (70,0) (71,0) (72,0) (72.5,0) (73,0) (74,0) (75,0) (76,0) (77,0) (77.5,0) (78,0) (79,0) (80,0) (81,0) (82,0) (82.5,0) (83,0) (84,0) (85,0) (86,0) (87,0) (87.5,0) (88,0) (89,0) (90,0) (91,0) (92,0) (92.5,0) (93,0) (94,0) (95,0) (96,0) (97,0) (97.5,0) (98,0) (99,0) (100,0) (102.5,0) (105,0) (107.5,0) (110,0) (112.5,0) (115,0) (117.5,0) (120,0) (122.5,0) (125,0) (127.5,0) (130,0) (132.5,0) (135,0) (137.5,0) (140,0) (142.5,0) (145,0) (147.5,0) (150,0) (152.5,0) (155,0) (157.5,0) (160,0) (162.5,0) (165,0) (167.5,0) (170,0) (172.5,0) (175,0) (177.5,0) (180,0) (182.5,0) (185,0) (187.5,0) (190,0) (192.5,0) (195,0) (197.5,0) (200,0) (202.5,0) (205,0) (207.5,0) (210,0) (212.5,0) (215,0) (217.5,0) (220,0) (222.5,0) (225,0) (227.5,0) (230,0) (232.5,0) (235,0) (237.5,0) (240,0) (242.5,0) (245,0) (247.5,0) (250,0) (252.5,0) (255,0) (257.5,0) (260,0) (262.5,0) (265,0) (267.5,0) (270,0) (272.5,0) (275,0) (277.5,0) (280,0) (282.5,0) (285,0) (287.5,0) (290,0) (292.5,0) (295,0) (297.5,0) (300,0) (302.5,0) (305,0) (307.5,0) (310,0) (312.5,0) (315,0) (317.5,0) (320,0) (322.5,0) (325,0) (327.5,0) (330,0) (332.5,0) (335,0) (337.5,0) (340,0) (342.5,0) (345,0) (347.5,0) (350,0) (352.5,0) (355,0) (357.5,0) (360,0) (362.5,0) (365,0) (367.5,0) (370,0) (372.5,0) (375,0) (377.5,0) (380,0) (382.5,0) (385,0) (387.5,0) (390,0) (392.5,0) (395,0) (397.5,0) (400,0) (402.5,0) (405,0) (407.5,0) (410,0) (412.5,0) (415,0) (417.5,0) (420,0) (422.5,0) (425,0) (427.5,0) (430,0) (432.5,0) (435,0) (437.5,0) (440,0) (442.5,0) (445,0) (447.5,0) (450,0) (452.5,0) (455,0) (457.5,0) (460,0) (462.5,0) (465,0) (467.5,0) (470,0) (472.5,0) (475,0) (477.5,0) (480,0) (482.5,0) (485,0) (487.5,0) (490,0) (492.5,0) (495,0) (497.5,0) (500,0) (502.5,0) (505,0) (507.5,0) (510,0) (512.5,0) (515,0) (517.5,0) (520,0) (522.5,0) (525,0) (527.5,0) (530,0) (532.5,0) (535,0) (537.5,0) (540,0) (542.5,0) (545,0) (547.5,0) (550,0) (552.5,0) (555,0) (557.5,0) (560,0) (562.5,0) (565,0) (567.5,0) (570,0) (572.5,0) (575,0) (577.5,0) (580,0) (582.5,0) (585,0) (587.5,0) (590,0) (592.5,0) (595,0) (597.5,0) (600,0) (602.5,0) (605,0) (607.5,0) (610,0) (612.5,0) (615,0) (617.5,0) (620,0) (622.5,0) (625,0) (627.5,0) (630,0) (632.5,0) (635,0) (637.5,0) (640,0) (642.5,0) (645,0) (647.5,0) (650,0) (652.5,0) (655,0) (657.5,0) (660,0) (662.5,0) (665,0) (667.5,0) (670,0) (672.5,0) (675,0) (677.5,0) (680,0) (682.5,0) (685,0) (687.5,0) (690,0) (692.5,0) (695,0) (697.5,0) (700,0) (702.5,0) (705,0) (707.5,0) (710,0) (712.5,0) (715,0) (717.5,0) (720,0) (722.5,0) (725,0) (727.5,0) (730,0) (732.5,0) (735,0) (737.5,0) (740,0) (742.5,0) (745,0) (747.5,0) (750,0) (752.5,0) (755,0) (757.5,0) (760,0) (762.5,0) (765,0) (767.5,0) (770,0) (772.5,0) (775,0) (777.5,0) (780,0) (782.5,0) (785,0) (787.5,0) (790,0) (792.5,0) (795,0) (797.5,0) (800,0) (802.5,0) (805,0) (807.5,0) (810,0) (812.5,0) (815,0) (817.5,0) (820,0) (822.5,0) (825,0) (827.5,0) (830,0) (832.5,0) (835,0) (837.5,0) (840,0) (842.5,0) (845,0) (847.5,0) (850,0) (852.5,0) (855,0) (857.5,0) (860,0) (862.5,0)};
\addplot[name path=pqlrm_patrol_nohitlow, draw=none] coordinates {(1,0) (2,0) (2.5,0) (3,0) (4,0) (5,0) (6,0) (7,0) (7.5,0) (8,0) (9,0) (10,0) (11,0) (12,0) (12.5,0) (13,0) (14,0) (15,0) (16,0) (17,0) (17.5,0) (18,0) (19,0) (20,0) (21,0) (22,0) (22.5,0) (23,0) (24,0) (25,0) (26,0) (27,0) (27.5,0) (28,0) (29,0) (30,0) (31,0) (32,0) (32.5,0) (33,0) (34,0) (35,0) (36,0) (37,0) (37.5,0) (38,0) (39,0) (40,0) (41,0) (42,0) (42.5,0) (43,0) (44,0) (45,0) (46,0) (47,0) (47.5,0) (48,0) (49,0) (50,0) (51,0) (52,0) (52.5,0) (53,0) (54,0) (55,0) (56,0) (57,0) (57.5,0) (58,0) (59,0) (60,0) (61,0) (62,0.01333333333) (62.5,0.01333333333) (63,0.01333333333) (64,0.01333333333) (65,0.01333333333) (66,0.01333333333) (67,0.01333333333) (67.5,0.01333333333) (68,0.01333333333) (69,0.01333333333) (70,0.01333333333) (71,0.01333333333) (72,1) (72.5,1) (73,1) (74,1) (75,1) (76,1) (77,1) (77.5,1) (78,1) (79,1) (80,1) (81,1) (82,1) (82.5,1) (83,1) (84,1) (85,1) (86,1) (87,1) (87.5,1) (88,1) (89,1) (90,1) (91,1) (92,1) (92.5,1) (93,1) (94,1) (95,1) (96,1) (97,1) (97.5,1) (98,1) (99,1) (100,1) (102.5,1) (105,1) (107.5,1) (110,1) (112.5,1) (115,1) (117.5,1) (120,1) (122.5,1) (125,1) (127.5,1) (130,1) (132.5,1) (135,1) (137.5,1) (140,1) (142.5,1) (145,1) (147.5,1) (150,1) (152.5,1) (155,1) (157.5,1) (160,1) (162.5,1) (165,1) (167.5,1) (170,1) (172.5,1) (175,1) (177.5,1) (180,1) (182.5,1) (185,1) (187.5,1) (190,1) (192.5,1) (195,1) (197.5,1) (200,1) (202.5,1) (205,1) (207.5,1) (210,1) (212.5,1) (215,1) (217.5,1) (220,1) (222.5,1) (225,1) (227.5,1) (230,1) (232.5,1) (235,1) (237.5,1) (240,1) (242.5,1) (245,1) (247.5,1) (250,1) (252.5,1) (255,1) (257.5,1) (260,1) (262.5,1) (265,1) (267.5,1) (270,1) (272.5,1) (275,1) (277.5,1) (280,1) (282.5,1) (285,1) (287.5,1) (290,1) (292.5,1) (295,1) (297.5,1) (300,1) (302.5,1) (305,1) (307.5,1) (310,1) (312.5,1) (315,1) (317.5,1) (320,1) (322.5,1) (325,1) (327.5,1) (330,1) (332.5,1) (335,1) (337.5,1) (340,1) (342.5,1) (345,1) (347.5,1) (350,1) (352.5,1) (355,1) (357.5,1) (360,1) (362.5,1) (365,1) (367.5,1) (370,1) (372.5,1) (375,1) (377.5,1) (380,1) (382.5,1) (385,1) (387.5,1) (390,1) (392.5,1) (395,1) (397.5,1) (400,1) (402.5,1) (405,1) (407.5,1) (410,1) (412.5,1) (415,1) (417.5,1) (420,1) (422.5,1) (425,1) (427.5,1) (430,1) (432.5,1) (435,1) (437.5,1) (440,1) (442.5,1) (445,1) (447.5,1) (450,1) (452.5,1) (455,1) (457.5,1) (460,1) (462.5,1) (465,1) (467.5,1) (470,1) (472.5,1) (475,1) (477.5,1) (480,1) (482.5,1) (485,1) (487.5,1) (490,1) (492.5,1) (495,1) (497.5,1) (500,1) (502.5,1) (505,1) (507.5,1) (510,1) (512.5,1) (515,1) (517.5,1) (520,1) (522.5,1) (525,1) (527.5,1) (530,1) (532.5,1) (535,1) (537.5,1) (540,1) (542.5,1) (545,1) (547.5,1) (550,1) (552.5,1) (555,1) (557.5,1) (560,1) (562.5,1) (565,1) (567.5,1) (570,1) (572.5,1) (575,1) (577.5,1) (580,1) (582.5,1) (585,1) (587.5,1) (590,1) (592.5,1) (595,1) (597.5,1) (600,1) (602.5,1) (605,1) (607.5,1) (610,1) (612.5,1) (615,1) (617.5,1) (620,1) (622.5,1) (625,1) (627.5,1) (630,1) (632.5,1) (635,1) (637.5,1) (640,1) (642.5,1) (645,1) (647.5,1) (650,1) (652.5,1) (655,1) (657.5,1) (660,1) (662.5,1) (665,1) (667.5,1) (670,1) (672.5,1) (675,1) (677.5,1) (680,1) (682.5,1) (685,1) (687.5,1) (690,1) (692.5,1) (695,1) (697.5,1) (700,1) (702.5,1) (705,1) (707.5,1) (710,1) (712.5,1) (715,1) (717.5,1) (720,1) (722.5,1) (725,1) (727.5,1) (730,1) (732.5,1) (735,1) (737.5,1) (740,1) (742.5,1) (745,1) (747.5,1) (750,1) (752.5,1) (755,1) (757.5,1) (760,1) (762.5,1) (765,1) (767.5,1) (770,1) (772.5,1) (775,1) (777.5,1) (780,1) (782.5,1) (785,1) (787.5,1) (790,1) (792.5,1) (795,1) (797.5,1) (800,1) (802.5,1) (805,1) (807.5,1) (810,1) (812.5,1) (815,1) (817.5,1) (820,1) (822.5,1) (825,1) (827.5,1) (830,1) (832.5,1) (835,1) (837.5,1) (840,1) (842.5,1) (845,1) (847.5,1) (850,1) (852.5,1) (855,1) (857.5,1) (860,1) (862.5,1)};
\addplot[name path=pqlrm_patrol_nohitup, draw=none] coordinates {(1,0) (2,0) (2.5,0) (3,0) (4,0) (5,0) (6,0) (7,0) (7.5,0) (8,0) (9,0) (10,0) (11,0) (12,0) (12.5,0) (13,0) (14,0) (15,0) (16,0) (17,0) (17.5,0) (18,0) (19,0) (20,0) (21,0) (22,0) (22.5,0) (23,0) (24,0) (25,0) (26,0) (27,0) (27.5,0) (28,0) (29,0) (30,0) (31,0) (32,0) (32.5,0) (33,0) (34,0) (35,0) (36,0) (37,0) (37.5,0) (38,0) (39,0) (40,0) (41,0) (42,0) (42.5,0) (43,0) (44,0) (45,0) (46,0) (47,0) (47.5,0) (48,0) (49,0) (50,0.9866666667) (51,0.9866666667) (52,0.9866666667) (52.5,0.9866666667) (53,0.9866666667) (54,0.9866666667) (55,0.9866666667) (56,0.9918323468) (57,0.9918323468) (57.5,0.9918323468) (58,0.9918323468) (59,0.9918323468) (60,1.05) (61,1.05) (62,1.05) (62.5,1.05) (63,1.05) (64,1.05) (65,1.05) (66,1.05) (67,1.05) (67.5,1.05) (68,1.05) (69,1.05) (70,1.05) (71,1.05) (72,1) (72.5,1) (73,1) (74,1) (75,1) (76,1) (77,1) (77.5,1) (78,1) (79,1) (80,1) (81,1) (82,1) (82.5,1) (83,1) (84,1) (85,1) (86,1) (87,1) (87.5,1) (88,1) (89,1) (90,1) (91,1) (92,1) (92.5,1) (93,1) (94,1) (95,1) (96,1) (97,1) (97.5,1) (98,1) (99,1) (100,1) (102.5,1) (105,1) (107.5,1) (110,1) (112.5,1) (115,1) (117.5,1) (120,1) (122.5,1) (125,1) (127.5,1) (130,1) (132.5,1) (135,1) (137.5,1) (140,1) (142.5,1) (145,1) (147.5,1) (150,1) (152.5,1) (155,1) (157.5,1) (160,1) (162.5,1) (165,1) (167.5,1) (170,1) (172.5,1) (175,1) (177.5,1) (180,1) (182.5,1) (185,1) (187.5,1) (190,1) (192.5,1) (195,1) (197.5,1) (200,1) (202.5,1) (205,1) (207.5,1) (210,1) (212.5,1) (215,1) (217.5,1) (220,1) (222.5,1) (225,1) (227.5,1) (230,1) (232.5,1) (235,1) (237.5,1) (240,1) (242.5,1) (245,1) (247.5,1) (250,1) (252.5,1) (255,1) (257.5,1) (260,1) (262.5,1) (265,1) (267.5,1) (270,1) (272.5,1) (275,1) (277.5,1) (280,1) (282.5,1) (285,1) (287.5,1) (290,1) (292.5,1) (295,1) (297.5,1) (300,1) (302.5,1) (305,1) (307.5,1) (310,1) (312.5,1) (315,1) (317.5,1) (320,1) (322.5,1) (325,1) (327.5,1) (330,1) (332.5,1) (335,1) (337.5,1) (340,1) (342.5,1) (345,1) (347.5,1) (350,1) (352.5,1) (355,1) (357.5,1) (360,1) (362.5,1) (365,1) (367.5,1) (370,1) (372.5,1) (375,1) (377.5,1) (380,1) (382.5,1) (385,1) (387.5,1) (390,1) (392.5,1) (395,1) (397.5,1) (400,1) (402.5,1) (405,1) (407.5,1) (410,1) (412.5,1) (415,1) (417.5,1) (420,1) (422.5,1) (425,1) (427.5,1) (430,1) (432.5,1) (435,1) (437.5,1) (440,1) (442.5,1) (445,1) (447.5,1) (450,1) (452.5,1) (455,1) (457.5,1) (460,1) (462.5,1) (465,1) (467.5,1) (470,1) (472.5,1) (475,1) (477.5,1) (480,1) (482.5,1) (485,1) (487.5,1) (490,1) (492.5,1) (495,1) (497.5,1) (500,1) (502.5,1) (505,1) (507.5,1) (510,1) (512.5,1) (515,1) (517.5,1) (520,1) (522.5,1) (525,1) (527.5,1) (530,1) (532.5,1) (535,1) (537.5,1) (540,1) (542.5,1) (545,1) (547.5,1) (550,1) (552.5,1) (555,1) (557.5,1) (560,1) (562.5,1) (565,1) (567.5,1) (570,1) (572.5,1) (575,1) (577.5,1) (580,1) (582.5,1) (585,1) (587.5,1) (590,1) (592.5,1) (595,1) (597.5,1) (600,1) (602.5,1) (605,1) (607.5,1) (610,1) (612.5,1) (615,1) (617.5,1) (620,1) (622.5,1) (625,1) (627.5,1) (630,1) (632.5,1) (635,1) (637.5,1) (640,1) (642.5,1) (645,1) (647.5,1) (650,1) (652.5,1) (655,1) (657.5,1) (660,1) (662.5,1) (665,1) (667.5,1) (670,1) (672.5,1) (675,1) (677.5,1) (680,1) (682.5,1) (685,1) (687.5,1) (690,1) (692.5,1) (695,1) (697.5,1) (700,1) (702.5,1) (705,1) (707.5,1) (710,1) (712.5,1) (715,1) (717.5,1) (720,1) (722.5,1) (725,1) (727.5,1) (730,1) (732.5,1) (735,1) (737.5,1) (740,1) (742.5,1) (745,1) (747.5,1) (750,1) (752.5,1) (755,1) (757.5,1) (760,1) (762.5,1) (765,1) (767.5,1) (770,1) (772.5,1) (775,1) (777.5,1) (780,1) (782.5,1) (785,1) (787.5,1) (790,1) (792.5,1) (795,1) (797.5,1) (800,1) (802.5,1) (805,1) (807.5,1) (810,1) (812.5,1) (815,1) (817.5,1) (820,1) (822.5,1) (825,1) (827.5,1) (830,1) (832.5,1) (835,1) (837.5,1) (840,1) (842.5,1) (845,1) (847.5,1) (850,1) (852.5,1) (855,1) (857.5,1) (860,1) (862.5,1)};
\addplot[draw=none, fill=expcolor1, fill opacity=0.15] fill between[of=pqlrm_patrol_nohitlow and pqlrm_patrol_nohitup];
\addplot[thick, draw=expcolor1] coordinates {(1,0) (2,0) (2.5,0) (3,0) (4,0) (5,0) (6,0) (7,0) (7.5,0) (8,0) (9,0) (10,0) (11,0) (12,0) (12.5,0) (13,0) (14,0) (15,0) (16,0) (17,0) (17.5,0) (18,0) (19,0) (20,0) (21,0) (22,0) (22.5,0) (23,0) (24,0) (25,0) (26,0) (27,0) (27.5,0) (28,0) (29,0) (30,0) (31,0) (32,0) (32.5,0) (33,0) (34,0) (35,0) (36,0) (37,0) (37.5,0) (38,0) (39,0) (40,0) (41,0) (42,0) (42.5,0) (43,0) (44,0) (45,0) (46,0) (47,0) (47.5,0) (48,0) (49,0) (50,0.3333333333) (51,0.3333333333) (52,0.3333333333) (52.5,0.3333333333) (53,0.3333333333) (54,0.3333333333) (55,0.3333333333) (56,0.3761707189) (57,0.3761707189) (57.5,0.3761707189) (58,0.3761707189) (59,0.3761707189) (60,0.5544734771) (61,0.5544734771) (62,0.6666666667) (62.5,0.6666666667) (63,0.6666666667) (64,0.6666666667) (65,0.6666666667) (66,0.6666666667) (67,0.6666666667) (67.5,0.6666666667) (68,0.6666666667) (69,0.6666666667) (70,0.6666666667) (71,0.6666666667) (72,1) (72.5,1) (73,1) (74,1) (75,1) (76,1) (77,1) (77.5,1) (78,1) (79,1) (80,1) (81,1) (82,1) (82.5,1) (83,1) (84,1) (85,1) (86,1) (87,1) (87.5,1) (88,1) (89,1) (90,1) (91,1) (92,1) (92.5,1) (93,1) (94,1) (95,1) (96,1) (97,1) (97.5,1) (98,1) (99,1) (100,1) (102.5,1) (105,1) (107.5,1) (110,1) (112.5,1) (115,1) (117.5,1) (120,1) (122.5,1) (125,1) (127.5,1) (130,1) (132.5,1) (135,1) (137.5,1) (140,1) (142.5,1) (145,1) (147.5,1) (150,1) (152.5,1) (155,1) (157.5,1) (160,1) (162.5,1) (165,1) (167.5,1) (170,1) (172.5,1) (175,1) (177.5,1) (180,1) (182.5,1) (185,1) (187.5,1) (190,1) (192.5,1) (195,1) (197.5,1) (200,1) (202.5,1) (205,1) (207.5,1) (210,1) (212.5,1) (215,1) (217.5,1) (220,1) (222.5,1) (225,1) (227.5,1) (230,1) (232.5,1) (235,1) (237.5,1) (240,1) (242.5,1) (245,1) (247.5,1) (250,1) (252.5,1) (255,1) (257.5,1) (260,1) (262.5,1) (265,1) (267.5,1) (270,1) (272.5,1) (275,1) (277.5,1) (280,1) (282.5,1) (285,1) (287.5,1) (290,1) (292.5,1) (295,1) (297.5,1) (300,1) (302.5,1) (305,1) (307.5,1) (310,1) (312.5,1) (315,1) (317.5,1) (320,1) (322.5,1) (325,1) (327.5,1) (330,1) (332.5,1) (335,1) (337.5,1) (340,1) (342.5,1) (345,1) (347.5,1) (350,1) (352.5,1) (355,1) (357.5,1) (360,1) (362.5,1) (365,1) (367.5,1) (370,1) (372.5,1) (375,1) (377.5,1) (380,1) (382.5,1) (385,1) (387.5,1) (390,1) (392.5,1) (395,1) (397.5,1) (400,1) (402.5,1) (405,1) (407.5,1) (410,1) (412.5,1) (415,1) (417.5,1) (420,1) (422.5,1) (425,1) (427.5,1) (430,1) (432.5,1) (435,1) (437.5,1) (440,1) (442.5,1) (445,1) (447.5,1) (450,1) (452.5,1) (455,1) (457.5,1) (460,1) (462.5,1) (465,1) (467.5,1) (470,1) (472.5,1) (475,1) (477.5,1) (480,1) (482.5,1) (485,1) (487.5,1) (490,1) (492.5,1) (495,1) (497.5,1) (500,1) (502.5,1) (505,1) (507.5,1) (510,1) (512.5,1) (515,1) (517.5,1) (520,1) (522.5,1) (525,1) (527.5,1) (530,1) (532.5,1) (535,1) (537.5,1) (540,1) (542.5,1) (545,1) (547.5,1) (550,1) (552.5,1) (555,1) (557.5,1) (560,1) (562.5,1) (565,1) (567.5,1) (570,1) (572.5,1) (575,1) (577.5,1) (580,1) (582.5,1) (585,1) (587.5,1) (590,1) (592.5,1) (595,1) (597.5,1) (600,1) (602.5,1) (605,1) (607.5,1) (610,1) (612.5,1) (615,1) (617.5,1) (620,1) (622.5,1) (625,1) (627.5,1) (630,1) (632.5,1) (635,1) (637.5,1) (640,1) (642.5,1) (645,1) (647.5,1) (650,1) (652.5,1) (655,1) (657.5,1) (660,1) (662.5,1) (665,1) (667.5,1) (670,1) (672.5,1) (675,1) (677.5,1) (680,1) (682.5,1) (685,1) (687.5,1) (690,1) (692.5,1) (695,1) (697.5,1) (700,1) (702.5,1) (705,1) (707.5,1) (710,1) (712.5,1) (715,1) (717.5,1) (720,1) (722.5,1) (725,1) (727.5,1) (730,1) (732.5,1) (735,1) (737.5,1) (740,1) (742.5,1) (745,1) (747.5,1) (750,1) (752.5,1) (755,1) (757.5,1) (760,1) (762.5,1) (765,1) (767.5,1) (770,1) (772.5,1) (775,1) (777.5,1) (780,1) (782.5,1) (785,1) (787.5,1) (790,1) (792.5,1) (795,1) (797.5,1) (800,1) (802.5,1) (805,1) (807.5,1) (810,1) (812.5,1) (815,1) (817.5,1) (820,1) (822.5,1) (825,1) (827.5,1) (830,1) (832.5,1) (835,1) (837.5,1) (840,1) (842.5,1) (845,1) (847.5,1) (850,1) (852.5,1) (855,1) (857.5,1) (860,1) (862.5,1)};
\addplot[name path=qrm_patrol_nohitlow, draw=none] coordinates {(2.5,0) (3,0) (4,0) (5,0) (6,0) (7,0) (7.5,0) (8,0) (9,0) (10,0) (11,0) (12,0) (12.5,0) (13,0) (14,0) (15,0) (16,0) (17,0) (17.5,0) (18,0) (19,0) (20,0) (21,0) (22,0) (22.5,0) (23,0) (24,0) (25,0) (26,0) (27,0) (27.5,0) (28,0) (29,0) (30,0) (31,0) (32,0) (32.5,0) (33,0) (34,0) (35,0) (36,0) (37,0) (37.5,0) (38,0) (39,0) (40,0) (41,0) (42,0) (42.5,0) (43,0) (44,0) (45,0) (46,0) (47,0) (47.5,0) (48,0) (49,0) (50,0) (51,0) (52,0) (52.5,0) (53,0) (54,0) (55,0) (56,0) (57,0) (57.5,0) (58,0) (59,0) (60,0) (61,0) (62,0) (62.5,0) (63,0) (64,0) (65,0) (66,0) (67,0) (67.5,0) (68,0) (69,0) (70,0.007736673557) (71,0.007736673557) (72,0.007736673557) (72.5,0.007736673557) (73,0.007736673557) (74,0.007736673557) (75,0.01007404261) (76,0.01007404261) (77,0.01007404261) (77.5,0.01007404261) (78,0.01007404261) (79,0.01007404261) (80,0.007736673557) (81,0.007736673557) (82,0.007736673557) (82.5,0.01007404261) (83,0.01007404261) (84,0.01007404261) (85,0.007736673557) (86,0.007736673557) (87,0.007736673557) (87.5,0.01007404261) (88,0.01007404261) (89,0.01007404261) (90,0.01007404261) (91,0.01007404261) (92,0.01007404261) (92.5,0.01007404261) (93,0.01007404261) (94,0.01007404261) (95,0.01007404261) (96,0.01007404261) (97,0.01007404261) (97.5,0.01007404261) (98,0.01007404261) (99,0.01007404261) (100,0.01007404261) (102.5,0.01007404261) (105,0.01007404261) (107.5,0.01007404261) (110,0.01007404261) (112.5,0.01007404261) (115,0.01007404261) (117.5,0.01007404261) (120,0.01007404261) (122.5,0.01007404261) (125,0.01007404261) (127.5,0.01007404261) (130,0.01007404261) (132.5,0.01007404261) (135,0.01007404261) (137.5,0.01007404261) (140,0.01007404261) (142.5,0.01007404261) (145,0.01007404261) (147.5,0.01007404261) (150,0.01007404261) (152.5,0.01007404261) (155,0.01007404261) (157.5,0.01007404261) (160,0.01007404261) (162.5,0.01007404261) (165,0.01007404261) (167.5,0.01007404261) (170,0.01007404261) (172.5,0.01007404261) (175,0.01007404261) (177.5,0.01007404261) (180,0.01007404261) (182.5,0.01007404261) (185,0.01007404261) (187.5,0.01007404261) (190,0.01007404261) (192.5,0.01007404261) (195,0.01007404261) (197.5,0.01007404261) (200,0.01007404261) (202.5,0.01007404261) (205,0.01007404261) (207.5,0.6828689786) (210,0.6828689786) (212.5,0.7555531961) (215,0.6828689786) (217.5,0.6828689786) (220,0.6828689786) (222.5,0.6828689786) (225,0.7555531961) (227.5,0.7555531961) (230,0.6828689786) (232.5,0.7555531961) (235,0.7555531961) (237.5,0.7555531961) (240,0.7555531961) (242.5,0.6828689786) (245,0.7555531961) (247.5,0.7555531961) (250,0.7555531961) (252.5,0.7555531961) (255,0.7555531961) (257.5,0.7555531961) (260,0.7555531961) (262.5,0.7555531961) (265,0.7555531961) (267.5,0.7555531961) (270,0.7555531961) (272.5,0.7555531961) (275,0.7555531961) (277.5,0.7555531961) (280,0.7555531961) (282.5,0.7555531961) (285,0.7555531961) (287.5,0.7555531961) (290,0.7555531961) (292.5,0.7555531961) (295,0.7555531961) (297.5,0.7555531961) (300,0.7555531961) (302.5,0.7555531961) (305,0.6849569591) (307.5,0.6849569591) (310,0.6849569591) (312.5,0.6849569591) (315,0.6849569591) (317.5,0.6849569591) (320,0.6849569591) (322.5,0.6849569591) (325,0.6849569591) (327.5,0.6849569591) (330,0.6773302188) (332.5,0.6773302188) (335,0.6773302188) (337.5,0.6773302188) (340,0.6773302188) (342.5,0.6773302188) (345,0.6773302188) (347.5,0.6773302188) (350,0.6773302188) (352.5,0.6773302188) (355,0.6773302188) (357.5,0.6773302188) (360,0.6773302188) (362.5,0.6773302188) (365,0.6773302188) (367.5,0.6773302188) (370,0.6773302188) (372.5,0.6773302188) (375,0.6773302188) (377.5,0.6773302188) (380,0.6773302188) (382.5,0.6773302188) (385,0.6773302188) (387.5,0.6773302188) (390,0.6773302188) (392.5,0.6773302188) (395,0.6773302188) (397.5,0.6773302188) (400,0.6773302188) (402.5,0.6773302188) (405,0.6773302188) (407.5,0.6773302188) (410,0.6773302188) (412.5,0.6773302188) (415,0.6773302188) (417.5,0.6773302188) (420,0.6773302188) (422.5,0.6773302188) (425,0.6773302188) (427.5,0.6773302188) (430,0.6773302188) (432.5,0.6773302188) (435,0.6773302188) (437.5,0.6773302188) (440,0.6773302188) (442.5,0.6773302188) (445,0.6773302188) (447.5,0.6773302188) (450,0.6773302188) (452.5,0.6773302188) (455,0.6773302188) (457.5,0.6773302188) (460,0.6773302188) (462.5,0.6773302188) (465,0.6773302188) (467.5,0.6773302188) (470,0.6773302188) (472.5,0.6773302188) (475,0.6773302188) (477.5,0.6773302188) (480,0.6773302188) (482.5,0.6773302188) (485,0.6773302188) (487.5,0.6773302188) (490,0.6773302188) (492.5,0.6773302188) (495,0.6773302188) (497.5,0.6773302188) (500,0.6773302188) (502.5,0.6773302188) (505,0.6773302188) (507.5,0.6773302188) (510,0.6773302188) (512.5,0.6773302188) (515,0.6773302188) (517.5,0.6773302188) (520,0.6773302188) (522.5,0.6773302188) (525,0.6773302188) (527.5,0.6773302188) (530,0.6773302188) (532.5,0.6773302188) (535,0.6773302188) (537.5,0.6773302188) (540,0.6773302188) (542.5,0.6773302188) (545,0.6773302188) (547.5,0.6773302188) (550,0.6773302188) (552.5,0.6773302188) (555,0.6773302188) (557.5,0.6773302188) (560,0.6773302188) (562.5,0.6773302188) (565,0.6773302188) (567.5,0.6773302188) (570,0.6773302188) (572.5,0.6773302188) (575,0.6773302188) (577.5,0.6773302188) (580,0.6773302188) (582.5,0.6773302188) (585,0.6773302188) (587.5,0.6773302188) (590,0.6773302188) (592.5,0.6773302188) (595,0.6773302188) (597.5,0.6773302188) (600,0.6773302188) (602.5,0.6773302188) (605,0.6773302188) (607.5,0.6773302188) (610,0.6773302188) (612.5,0.6773302188) (615,0.6773302188) (617.5,0.6773302188) (620,0.6773302188) (622.5,0.6773302188) (625,0.6773302188) (627.5,0.6773302188) (630,0.6773302188) (632.5,0.6773302188) (635,0.6773302188) (637.5,0.6773302188) (640,0.6773302188) (642.5,0.6773302188) (645,0.6773302188) (647.5,0.6773302188) (650,0.6773302188) (652.5,0.6773302188) (655,0.6773302188) (657.5,0.6773302188) (660,0.6773302188) (662.5,0.6773302188) (665,0.6773302188) (667.5,0.6773302188) (670,0.6773302188) (672.5,0.6773302188) (675,0.6773302188) (677.5,0.6773302188) (680,0.6773302188) (682.5,0.6773302188) (685,0.6773302188) (687.5,0.6773302188) (690,0.6773302188) (692.5,0.6773302188) (695,0.7536181425) (697.5,0.7536181425) (700,0.7562563951) (702.5,0.7588124868) (705,0.7588124868) (707.5,0.7588124868) (710,0.7588124868) (712.5,0.7588124868) (715,0.7588124868) (717.5,0.7588124868) (720,0.7588124868) (722.5,0.7588124868) (725,0.7588124868) (727.5,0.7588124868) (730,0.7588124868) (732.5,0.7588124868) (735,0.7588124868) (737.5,0.7588124868) (740,0.7588124868) (742.5,0.7588124868) (745,0.7588124868) (747.5,0.7588124868) (750,0.7588124868) (752.5,0.7588124868) (755,0.7588124868) (757.5,0.7588124868) (760,0.7588124868) (762.5,0.7588124868) (765,0.7588124868) (767.5,0.7588124868) (770,0.7588124868) (772.5,0.7588124868) (775,0.7588124868) (777.5,0.7588124868) (780,0.7588124868) (782.5,0.7588124868) (785,0.7588124868) (787.5,0.7588124868) (790,0.7588124868) (792.5,0.7588124868) (795,0.7588124868) (797.5,0.7588124868) (800,0.7588124868) (802.5,0.7588124868) (805,0.7588124868) (807.5,0.7588124868) (810,0.7588124868) (812.5,0.7588124868) (815,0.7588124868) (817.5,0.7588124868) (820,0.7588124868) (822.5,0.7588124868) (825,0.7588124868) (827.5,0.7588124868) (830,0.7588124868) (832.5,0.7588124868) (835,0.7588124868) (837.5,0.7588124868) (840,0.7588124868) (842.5,0.7588124868) (845,0.7588124868) (847.5,0.7588124868) (850,0.7588124868) (852.5,0.7588124868) (855,0.7588124868) (857.5,0.7588124868) (860,0.7588124868) (862.5,0.7588124868)};
\addplot[name path=qrm_patrol_nohitup, draw=none] coordinates {(2.5,0) (3,0) (4,0) (5,0) (6,0) (7,0) (7.5,0) (8,0) (9,0) (10,0) (11,0) (12,0) (12.5,0) (13,0) (14,0) (15,0) (16,0) (17,0) (17.5,0) (18,0) (19,0) (20,0) (21,0) (22,0) (22.5,0) (23,0) (24,0) (25,0) (26,0) (27,0) (27.5,0) (28,0) (29,0) (30,0) (31,0) (32,0) (32.5,0) (33,0) (34,0) (35,0) (36,0) (37,0) (37.5,0) (38,0) (39,0) (40,0) (41,0) (42,0) (42.5,0) (43,0) (44,0) (45,0) (46,0) (47,0) (47.5,0) (48,0) (49,0) (50,0) (51,0) (52,0) (52.5,0) (53,0) (54,0) (55,0) (56,0) (57,0) (57.5,0.7454791534) (58,0.7454791534) (59,0.7454791534) (60,0.672794936) (61,0.672794936) (62,0.672794936) (62.5,0.7454791534) (63,0.7454791534) (64,0.7454791534) (65,0.7454791534) (66,0.7454791534) (67,0.7454791534) (67.5,0.672794936) (68,0.672794936) (69,0.672794936) (70,0.9505566301) (71,0.9505566301) (72,0.9505566301) (72.5,0.9505566301) (73,0.9505566301) (74,0.9505566301) (75,0.9973302188) (76,0.9973302188) (77,0.9973302188) (77.5,0.9973302188) (78,0.9973302188) (79,0.9973302188) (80,0.9505566301) (81,0.9505566301) (82,0.9505566301) (82.5,0.9973302188) (83,0.9973302188) (84,0.9973302188) (85,0.9505566301) (86,0.9505566301) (87,0.9505566301) (87.5,0.9973302188) (88,0.9973302188) (89,0.9973302188) (90,0.9973302188) (91,0.9973302188) (92,0.9973302188) (92.5,0.9973302188) (93,0.9973302188) (94,0.9973302188) (95,0.9973302188) (96,0.9973302188) (97,0.9973302188) (97.5,0.9973302188) (98,0.9973302188) (99,0.9973302188) (100,0.9973302188) (102.5,0.9973302188) (105,0.9973302188) (107.5,0.9973302188) (110,0.9973302188) (112.5,0.9973302188) (115,0.9973302188) (117.5,0.9973302188) (120,0.9973302188) (122.5,0.9973302188) (125,0.9973302188) (127.5,0.9973302188) (130,0.9973302188) (132.5,0.9973302188) (135,0.9973302188) (137.5,0.9973302188) (140,0.9973302188) (142.5,0.9973302188) (145,0.9973302188) (147.5,0.9973302188) (150,0.9973302188) (152.5,0.9973302188) (155,0.9973302188) (157.5,0.9973302188) (160,0.9973302188) (162.5,0.9973302188) (165,0.9973302188) (167.5,0.9973302188) (170,0.9973302188) (172.5,0.9973302188) (175,0.9973302188) (177.5,0.9973302188) (180,0.9973302188) (182.5,0.9973302188) (185,0.9973302188) (187.5,0.9973302188) (190,0.9973302188) (192.5,0.9973302188) (195,0.9973302188) (197.5,0.9973302188) (200,0.9973302188) (202.5,0.9973302188) (205,0.9973302188) (207.5,0.7791264558) (210,0.7791264558) (212.5,0.7555531961) (215,0.7791264558) (217.5,0.7791264558) (220,0.7791264558) (222.5,0.7791264558) (225,0.7555531961) (227.5,0.7555531961) (230,0.7791264558) (232.5,0.7555531961) (235,0.7555531961) (237.5,0.7555531961) (240,0.7555531961) (242.5,0.7791264558) (245,0.7555531961) (247.5,0.7555531961) (250,0.7555531961) (252.5,0.7555531961) (255,0.7555531961) (257.5,0.7555531961) (260,0.7555531961) (262.5,0.7555531961) (265,0.7555531961) (267.5,0.7555531961) (270,0.7555531961) (272.5,0.7555531961) (275,0.7555531961) (277.5,0.7555531961) (280,0.7555531961) (282.5,0.7555531961) (285,0.7555531961) (287.5,0.7555531961) (290,0.7555531961) (292.5,0.7555531961) (295,0.7555531961) (297.5,0.7555531961) (300,0.7555531961) (302.5,0.7555531961) (305,0.9732249267) (307.5,0.9732249267) (310,0.9732249267) (312.5,0.9732249267) (315,0.9732249267) (317.5,0.9732249267) (320,0.9732249267) (322.5,0.9732249267) (325,0.9732249267) (327.5,0.9732249267) (330,0.9967407093) (332.5,0.9967407093) (335,0.9967407093) (337.5,0.9967407093) (340,0.9967407093) (342.5,0.9967407093) (345,0.9967407093) (347.5,0.9967407093) (350,0.9967407093) (352.5,0.9967407093) (355,0.9967407093) (357.5,0.9967407093) (360,0.9967407093) (362.5,0.9967407093) (365,0.9967407093) (367.5,0.9967407093) (370,0.9967407093) (372.5,0.9967407093) (375,0.9967407093) (377.5,0.9967407093) (380,0.9967407093) (382.5,0.9967407093) (385,0.9967407093) (387.5,0.9967407093) (390,0.9967407093) (392.5,0.9967407093) (395,0.9967407093) (397.5,0.9967407093) (400,0.9967407093) (402.5,0.9967407093) (405,0.9967407093) (407.5,0.9967407093) (410,0.9967407093) (412.5,0.9967407093) (415,0.9967407093) (417.5,0.9967407093) (420,0.9967407093) (422.5,0.9967407093) (425,0.9967407093) (427.5,0.9967407093) (430,0.9967407093) (432.5,0.9967407093) (435,0.9967407093) (437.5,0.9967407093) (440,0.9967407093) (442.5,0.9967407093) (445,0.9967407093) (447.5,0.9967407093) (450,0.9967407093) (452.5,0.9967407093) (455,0.9967407093) (457.5,0.9967407093) (460,0.9967407093) (462.5,0.9967407093) (465,0.9967407093) (467.5,0.9967407093) (470,0.9967407093) (472.5,0.9967407093) (475,0.9967407093) (477.5,0.9967407093) (480,0.9967407093) (482.5,0.9967407093) (485,0.9967407093) (487.5,0.9967407093) (490,0.9967407093) (492.5,0.9967407093) (495,0.9967407093) (497.5,0.9967407093) (500,0.9967407093) (502.5,0.9967407093) (505,0.9967407093) (507.5,0.9967407093) (510,0.9967407093) (512.5,0.9967407093) (515,0.9967407093) (517.5,0.9967407093) (520,0.9967407093) (522.5,0.9967407093) (525,0.9967407093) (527.5,0.9967407093) (530,0.9967407093) (532.5,0.9967407093) (535,0.9967407093) (537.5,0.9967407093) (540,0.9967407093) (542.5,0.9967407093) (545,0.9967407093) (547.5,0.9967407093) (550,0.9967407093) (552.5,0.9967407093) (555,0.9967407093) (557.5,0.9967407093) (560,0.9967407093) (562.5,0.9967407093) (565,0.9967407093) (567.5,0.9967407093) (570,0.9967407093) (572.5,0.9967407093) (575,0.9967407093) (577.5,0.9967407093) (580,0.9967407093) (582.5,0.9967407093) (585,0.9967407093) (587.5,0.9967407093) (590,0.9967407093) (592.5,0.9967407093) (595,0.9967407093) (597.5,0.9967407093) (600,0.9967407093) (602.5,0.9967407093) (605,0.9967407093) (607.5,0.9967407093) (610,0.9967407093) (612.5,0.9967407093) (615,0.9967407093) (617.5,0.9967407093) (620,0.9967407093) (622.5,0.9967407093) (625,0.9967407093) (627.5,0.9967407093) (630,0.9967407093) (632.5,0.9967407093) (635,0.9967407093) (637.5,0.9967407093) (640,0.9967407093) (642.5,0.9967407093) (645,0.9967407093) (647.5,0.9967407093) (650,0.9967407093) (652.5,0.9967407093) (655,0.9967407093) (657.5,0.9967407093) (660,0.9967407093) (662.5,0.9967407093) (665,0.9967407093) (667.5,0.9967407093) (670,0.9967407093) (672.5,0.9967407093) (675,0.9967407093) (677.5,0.9967407093) (680,0.9967407093) (682.5,0.9967407093) (685,0.9967407093) (687.5,0.9967407093) (690,0.9967407093) (692.5,0.9967407093) (695,1.040246694) (697.5,1.040246694) (700,1.05) (702.5,1.05) (705,1.05) (707.5,1.05) (710,1.05) (712.5,1.05) (715,1.05) (717.5,1.05) (720,1.05) (722.5,1.05) (725,1.05) (727.5,1.05) (730,1.05) (732.5,1.05) (735,1.05) (737.5,1.05) (740,1.05) (742.5,1.05) (745,1.05) (747.5,1.05) (750,1.05) (752.5,1.05) (755,1.05) (757.5,1.05) (760,1.05) (762.5,1.05) (765,1.05) (767.5,1.05) (770,1.05) (772.5,1.05) (775,1.05) (777.5,1.05) (780,1.05) (782.5,1.05) (785,1.05) (787.5,1.05) (790,1.05) (792.5,1.05) (795,1.05) (797.5,1.05) (800,1.05) (802.5,1.05) (805,1.05) (807.5,1.05) (810,1.05) (812.5,1.05) (815,1.05) (817.5,1.05) (820,1.05) (822.5,1.05) (825,1.05) (827.5,1.05) (830,1.05) (832.5,1.05) (835,1.05) (837.5,1.05) (840,1.05) (842.5,1.05) (845,1.05) (847.5,1.05) (850,1.05) (852.5,1.05) (855,1.05) (857.5,1.05) (860,1.05) (862.5,1.05)};
\addplot[draw=none, fill=expcolor2, fill opacity=0.15] fill between[of=qrm_patrol_nohitlow and qrm_patrol_nohitup];
\addplot[thick, draw=expcolor2] coordinates {(2.5,0) (3,0) (4,0) (5,0) (6,0) (7,0) (7.5,0) (8,0) (9,0) (10,0) (11,0) (12,0) (12.5,0) (13,0) (14,0) (15,0) (16,0) (17,0) (17.5,0) (18,0) (19,0) (20,0) (21,0) (22,0) (22.5,0) (23,0) (24,0) (25,0) (26,0) (27,0) (27.5,0) (28,0) (29,0) (30,0) (31,0) (32,0) (32.5,0) (33,0) (34,0) (35,0) (36,0) (37,0) (37.5,0) (38,0) (39,0) (40,0) (41,0) (42,0) (42.5,0) (43,0) (44,0) (45,0) (46,0) (47,0) (47.5,0) (48,0) (49,0) (50,0) (51,0) (52,0) (52.5,0) (53,0) (54,0) (55,0) (56,0) (57,0) (57.5,0.2518510654) (58,0.2518510654) (59,0.2518510654) (60,0.2272955865) (61,0.2272955865) (62,0.2272955865) (62.5,0.2518510654) (63,0.2518510654) (64,0.2518510654) (65,0.2518510654) (66,0.2518510654) (67,0.2518510654) (67.5,0.2272955865) (68,0.2272955865) (69,0.2272955865) (70,0.4791466518) (71,0.4791466518) (72,0.4791466518) (72.5,0.4791466518) (73,0.4791466518) (74,0.4791466518) (75,0.5037021307) (76,0.5037021307) (77,0.5037021307) (77.5,0.5037021307) (78,0.5037021307) (79,0.5037021307) (80,0.4791466518) (81,0.4791466518) (82,0.4791466518) (82.5,0.5037021307) (83,0.5037021307) (84,0.5037021307) (85,0.4791466518) (86,0.4791466518) (87,0.4791466518) (87.5,0.5037021307) (88,0.5037021307) (89,0.5037021307) (90,0.5037021307) (91,0.5037021307) (92,0.5037021307) (92.5,0.5037021307) (93,0.5037021307) (94,0.5037021307) (95,0.5037021307) (96,0.5037021307) (97,0.5037021307) (97.5,0.5037021307) (98,0.5037021307) (99,0.5037021307) (100,0.5037021307) (102.5,0.5037021307) (105,0.5037021307) (107.5,0.5037021307) (110,0.5037021307) (112.5,0.5037021307) (115,0.5037021307) (117.5,0.5037021307) (120,0.5037021307) (122.5,0.5037021307) (125,0.5037021307) (127.5,0.5037021307) (130,0.5037021307) (132.5,0.5037021307) (135,0.5037021307) (137.5,0.5037021307) (140,0.5037021307) (142.5,0.5037021307) (145,0.5037021307) (147.5,0.5037021307) (150,0.5037021307) (152.5,0.5037021307) (155,0.5037021307) (157.5,0.5037021307) (160,0.5037021307) (162.5,0.5037021307) (165,0.5037021307) (167.5,0.5037021307) (170,0.5037021307) (172.5,0.5037021307) (175,0.5037021307) (177.5,0.5037021307) (180,0.5037021307) (182.5,0.5037021307) (185,0.5037021307) (187.5,0.5037021307) (190,0.5037021307) (192.5,0.5037021307) (195,0.5037021307) (197.5,0.5037021307) (200,0.5037021307) (202.5,0.5037021307) (205,0.5037021307) (207.5,0.7309977172) (210,0.7309977172) (212.5,0.7555531961) (215,0.7309977172) (217.5,0.7309977172) (220,0.7309977172) (222.5,0.7309977172) (225,0.7555531961) (227.5,0.7555531961) (230,0.7309977172) (232.5,0.7555531961) (235,0.7555531961) (237.5,0.7555531961) (240,0.7555531961) (242.5,0.7309977172) (245,0.7555531961) (247.5,0.7555531961) (250,0.7555531961) (252.5,0.7555531961) (255,0.7555531961) (257.5,0.7555531961) (260,0.7555531961) (262.5,0.7555531961) (265,0.7555531961) (267.5,0.7555531961) (270,0.7555531961) (272.5,0.7555531961) (275,0.7555531961) (277.5,0.7555531961) (280,0.7555531961) (282.5,0.7555531961) (285,0.7555531961) (287.5,0.7555531961) (290,0.7555531961) (292.5,0.7555531961) (295,0.7555531961) (297.5,0.7555531961) (300,0.7555531961) (302.5,0.7555531961) (305,0.8290909429) (307.5,0.8290909429) (310,0.8290909429) (312.5,0.8290909429) (315,0.8290909429) (317.5,0.8290909429) (320,0.8290909429) (322.5,0.8290909429) (325,0.8290909429) (327.5,0.8290909429) (330,0.837035464) (332.5,0.837035464) (335,0.837035464) (337.5,0.837035464) (340,0.837035464) (342.5,0.837035464) (345,0.837035464) (347.5,0.837035464) (350,0.837035464) (352.5,0.837035464) (355,0.837035464) (357.5,0.837035464) (360,0.837035464) (362.5,0.837035464) (365,0.837035464) (367.5,0.837035464) (370,0.837035464) (372.5,0.837035464) (375,0.837035464) (377.5,0.837035464) (380,0.837035464) (382.5,0.837035464) (385,0.837035464) (387.5,0.837035464) (390,0.837035464) (392.5,0.837035464) (395,0.837035464) (397.5,0.837035464) (400,0.837035464) (402.5,0.837035464) (405,0.837035464) (407.5,0.837035464) (410,0.837035464) (412.5,0.837035464) (415,0.837035464) (417.5,0.837035464) (420,0.837035464) (422.5,0.837035464) (425,0.837035464) (427.5,0.837035464) (430,0.837035464) (432.5,0.837035464) (435,0.837035464) (437.5,0.837035464) (440,0.837035464) (442.5,0.837035464) (445,0.837035464) (447.5,0.837035464) (450,0.837035464) (452.5,0.837035464) (455,0.837035464) (457.5,0.837035464) (460,0.837035464) (462.5,0.837035464) (465,0.837035464) (467.5,0.837035464) (470,0.837035464) (472.5,0.837035464) (475,0.837035464) (477.5,0.837035464) (480,0.837035464) (482.5,0.837035464) (485,0.837035464) (487.5,0.837035464) (490,0.837035464) (492.5,0.837035464) (495,0.837035464) (497.5,0.837035464) (500,0.837035464) (502.5,0.837035464) (505,0.837035464) (507.5,0.837035464) (510,0.837035464) (512.5,0.837035464) (515,0.837035464) (517.5,0.837035464) (520,0.837035464) (522.5,0.837035464) (525,0.837035464) (527.5,0.837035464) (530,0.837035464) (532.5,0.837035464) (535,0.837035464) (537.5,0.837035464) (540,0.837035464) (542.5,0.837035464) (545,0.837035464) (547.5,0.837035464) (550,0.837035464) (552.5,0.837035464) (555,0.837035464) (557.5,0.837035464) (560,0.837035464) (562.5,0.837035464) (565,0.837035464) (567.5,0.837035464) (570,0.837035464) (572.5,0.837035464) (575,0.837035464) (577.5,0.837035464) (580,0.837035464) (582.5,0.837035464) (585,0.837035464) (587.5,0.837035464) (590,0.837035464) (592.5,0.837035464) (595,0.837035464) (597.5,0.837035464) (600,0.837035464) (602.5,0.837035464) (605,0.837035464) (607.5,0.837035464) (610,0.837035464) (612.5,0.837035464) (615,0.837035464) (617.5,0.837035464) (620,0.837035464) (622.5,0.837035464) (625,0.837035464) (627.5,0.837035464) (630,0.837035464) (632.5,0.837035464) (635,0.837035464) (637.5,0.837035464) (640,0.837035464) (642.5,0.837035464) (645,0.837035464) (647.5,0.837035464) (650,0.837035464) (652.5,0.837035464) (655,0.837035464) (657.5,0.837035464) (660,0.837035464) (662.5,0.837035464) (665,0.837035464) (667.5,0.837035464) (670,0.837035464) (672.5,0.837035464) (675,0.837035464) (677.5,0.837035464) (680,0.837035464) (682.5,0.837035464) (685,0.837035464) (687.5,0.837035464) (690,0.837035464) (692.5,0.837035464) (695,0.8969324185) (697.5,0.8969324185) (700,0.9034032806) (702.5,0.918517732) (705,0.918517732) (707.5,0.918517732) (710,0.918517732) (712.5,0.918517732) (715,0.918517732) (717.5,0.918517732) (720,0.918517732) (722.5,0.918517732) (725,0.918517732) (727.5,0.918517732) (730,0.918517732) (732.5,0.918517732) (735,0.918517732) (737.5,0.918517732) (740,0.918517732) (742.5,0.918517732) (745,0.918517732) (747.5,0.918517732) (750,0.918517732) (752.5,0.918517732) (755,0.918517732) (757.5,0.918517732) (760,0.918517732) (762.5,0.918517732) (765,0.918517732) (767.5,0.918517732) (770,0.918517732) (772.5,0.918517732) (775,0.918517732) (777.5,0.918517732) (780,0.918517732) (782.5,0.918517732) (785,0.918517732) (787.5,0.918517732) (790,0.918517732) (792.5,0.918517732) (795,0.918517732) (797.5,0.918517732) (800,0.918517732) (802.5,0.918517732) (805,0.918517732) (807.5,0.918517732) (810,0.918517732) (812.5,0.918517732) (815,0.918517732) (817.5,0.918517732) (820,0.918517732) (822.5,0.918517732) (825,0.918517732) (827.5,0.918517732) (830,0.918517732) (832.5,0.918517732) (835,0.918517732) (837.5,0.918517732) (840,0.918517732) (842.5,0.918517732) (845,0.918517732) (847.5,0.918517732) (850,0.918517732) (852.5,0.918517732) (855,0.918517732) (857.5,0.918517732) (860,0.918517732) (862.5,0.918517732)};
\end{axis}
\end{tikzpicture}

==> plots/convergence_pbst_exp1.tex <==
% Requires in LaTeX preamble:
% \usepackage{pgfplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{compat=1.18}
\definecolor{expcolor0}{RGB}{76,114,176}
\definecolor{expcolor1}{RGB}{221,132,82}
\definecolor{expcolor2}{RGB}{85,168,104}
\begin{tikzpicture}
\begin{axis}[
xlabel={Steps ($\cdot 10^3$)},
ylabel={Normalized metric},
axis lines=left,
xmin=0,
grid=both,
ymin=0,
ymax=1.05,
]
\addplot[name path=pql_time_treasure_pressurelow, draw=none] coordinates {(2,0) (4,0.4718393013) (6,0.481049332) (8,0.4831836599) (10,0.7549219598) (12,0.7772151349) (14,0.7989251924) (16,0.801966504) (18,0.8038727359) (20,0.790322463) (22,0.7898842154) (24,0.8211653823) (26,0.9059069851) (28,0.9416711621) (30,0.9402204012) (32,0.9240807257) (34,0.9514413235) (36,0.9638888252) (38,0.9653801251) (40,0.966707863) (42,0.9678052173) (44,0.9690638583) (46,0.969219974) (48,0.9693390684) (50,0.9690418451) (52,0.9690422466) (54,0.9693402943) (56,0.9694865135) (58,0.9770142025) (60,0.9770143174) (62,0.9771919393) (64,0.9771919393) (66,0.9771919393) (68,0.9771919393) (70,0.9771919393) (72,0.9771919393) (74,0.9771919393) (76,0.9771919393) (78,0.9771919393) (80,1)};
\addplot[name path=pql_time_treasure_pressureup, draw=none] coordinates {(2,0.4724513305) (4,0.4850907072) (6,0.4843242667) (8,0.4840537759) (10,0.8182702873) (12,0.8595229112) (14,0.8604163565) (16,0.8594837871) (18,0.8641595278) (20,0.9285714662) (22,0.9308572848) (24,0.9265051224) (26,0.9335452691) (28,0.9675243586) (30,0.9755734581) (32,1.004186094) (34,1.000924075) (36,0.9993913011) (38,0.9994264675) (40,0.9994195805) (42,0.999673311) (44,0.9996898373) (46,0.9996907476) (48,0.9996908041) (50,0.9996919645) (52,0.9996919774) (54,0.9996908253) (56,0.999691783) (58,1.005134932) (60,1.005135635) (62,1.007397209) (64,1.007397209) (66,1.007397209) (68,1.007397209) (70,1.007397209) (72,1.007397209) (74,1.007397209) (76,1.007397209) (78,1.007397209) (80,1)};
\addplot[draw=none, fill=expcolor0, fill opacity=0.15] fill between[of=pql_time_treasure_pressurelow and pql_time_treasure_pressureup];
\addplot[thick, draw=expcolor0] coordinates {(2,0.2193549667) (4,0.4784650042) (6,0.4826867993) (8,0.4836187179) (10,0.7865961236) (12,0.818369023) (14,0.8296707744) (16,0.8307251455) (18,0.8340161318) (20,0.8594469646) (22,0.8603707501) (24,0.8738352524) (26,0.9197261271) (28,0.9545977603) (30,0.9578969297) (32,0.9641334097) (34,0.9761826991) (36,0.9816400631) (38,0.9824032963) (40,0.9830637218) (42,0.9837392641) (44,0.9843768478) (46,0.9844553608) (48,0.9845149362) (50,0.9843669048) (52,0.984367112) (54,0.9845155598) (56,0.9845891482) (58,0.9910745672) (60,0.9910749764) (62,0.9922945741) (64,0.9922945741) (66,0.9922945741) (68,0.9922945741) (70,0.9922945741) (72,0.9922945741) (74,0.9922945741) (76,0.9922945741) (78,0.9922945741) (80,1)};
\addplot[name path=pqlrm_time_treasure_pressurelow, draw=none] coordinates {(2,0) (4,0.2622451881) (6,0.260481927) (8,0.7351110258) (10,0.799888417) (12,0.821386397) (14,0.821397866) (16,0.8214069863) (18,0.8214069863) (20,0.9463221175) (22,0.9661492251) (24,0.9646190403) (26,0.9717802249) (28,0.9717933534) (30,0.9717933534) (32,0.9980787597) (34,1) (36,1) (38,1) (40,1) (42,1) (44,1) (46,1) (48,1) (50,1) (52,1) (54,1) (56,1) (58,1) (60,1) (62,1) (64,1) (66,1) (68,1) (70,1) (72,1) (74,1) (76,1) (78,1) (80,1)};
\addplot[name path=pqlrm_time_treasure_pressureup, draw=none] coordinates {(2,0.3064119714) (4,0.2622451881) (6,0.8783198588) (8,0.8249316355) (10,0.8794785945) (12,1.018711221) (14,1.01934941) (16,1.020062516) (18,1.020062516) (20,0.9795495009) (22,0.9731190876) (24,0.9923577043) (26,1.008558946) (28,1.009148102) (30,1.009148102) (32,1.000623105) (34,1) (36,1) (38,1) (40,1) (42,1) (44,1) (46,1) (48,1) (50,1) (52,1) (54,1) (56,1) (58,1) (60,1) (62,1) (64,1) (66,1) (68,1) (70,1) (72,1) (74,1) (76,1) (78,1) (80,1)};
\addplot[draw=none, fill=expcolor1, fill opacity=0.15] fill between[of=pqlrm_time_treasure_pressurelow and pqlrm_time_treasure_pressureup];
\addplot[thick, draw=expcolor1] coordinates {(2,0.1523248672) (4,0.2622451881) (6,0.5694008929) (8,0.7800213306) (10,0.8396835057) (12,0.9200488091) (14,0.9203736378) (16,0.9207347513) (18,0.9207347513) (20,0.9629358092) (22,0.9696341564) (24,0.9784883723) (26,0.9901695855) (28,0.9904707275) (30,0.9904707275) (32,0.9993509323) (34,1) (36,1) (38,1) (40,1) (42,1) (44,1) (46,1) (48,1) (50,1) (52,1) (54,1) (56,1) (58,1) (60,1) (62,1) (64,1) (66,1) (68,1) (70,1) (72,1) (74,1) (76,1) (78,1) (80,1)};
\addplot[name path=qrm_time_treasure_pressurelow, draw=none] coordinates {(2,0) (4,0) (6,0.00767174667) (8,0.5753810003) (10,0.5753810003) (12,0.5753810003) (14,0.5753810003) (16,0.5753810003) (18,0.5753810003) (20,0.5753810003) (22,0.5791784107) (24,0.5791784107) (26,0.8601867815) (28,0.8377939508) (30,0.8611198161) (32,0.8611198161) (34,0.9301643773) (36,0.907816978) (38,0.907816978) (40,0.907816978) (42,0.907816978) (44,0.907816978) (46,0.907816978) (48,0.907816978) (50,0.907816978) (52,0.907816978) (54,0.907816978) (56,0.907816978) (58,0.907816978) (60,0.907816978) (62,0.907816978) (64,0.907816978) (66,0.907816978) (68,0.907816978) (70,0.907816978) (72,0.907816978) (74,0.907816978) (76,0.907816978) (78,0.907816978) (80,0.907816978)};
\addplot[name path=qrm_time_treasure_pressureup, draw=none] coordinates {(2,0) (4,0.5677092536) (6,0.7595029203) (8,0.5753810003) (10,0.5753810003) (12,0.5753810003) (14,0.5753810003) (16,0.5753810003) (18,0.5753810003) (20,0.5753810003) (22,0.9513246314) (24,0.9513246314) (26,0.8601867815) (28,0.9292313427) (30,0.9525572079) (32,0.9525572079) (34,0.9301643773) (36,0.9990688584) (38,0.9990688584) (40,0.9990688584) (42,0.9990688584) (44,0.9990688584) (46,0.9990688584) (48,0.9990688584) (50,0.9990688584) (52,0.9990688584) (54,0.9990688584) (56,0.9990688584) (58,0.9990688584) (60,0.9990688584) (62,0.9990688584) (64,0.9990688584) (66,0.9990688584) (68,0.9990688584) (70,0.9990688584) (72,0.9990688584) (74,0.9990688584) (76,0.9990688584) (78,0.9990688584) (80,0.9990688584)};
\addplot[draw=none, fill=expcolor2, fill opacity=0.15] fill between[of=qrm_time_treasure_pressurelow and qrm_time_treasure_pressureup];
\addplot[thick, draw=expcolor2] coordinates {(2,0) (4,0.1917936668) (6,0.3835873335) (8,0.5753810003) (10,0.5753810003) (12,0.5753810003) (14,0.5753810003) (16,0.5753810003) (18,0.5753810003) (20,0.5753810003) (22,0.7652515211) (24,0.7652515211) (26,0.8601867815) (28,0.8835126467) (30,0.906838512) (32,0.906838512) (34,0.9301643773) (36,0.9534429182) (38,0.9534429182) (40,0.9534429182) (42,0.9534429182) (44,0.9534429182) (46,0.9534429182) (48,0.9534429182) (50,0.9534429182) (52,0.9534429182) (54,0.9534429182) (56,0.9534429182) (58,0.9534429182) (60,0.9534429182) (62,0.9534429182) (64,0.9534429182) (66,0.9534429182) (68,0.9534429182) (70,0.9534429182) (72,0.9534429182) (74,0.9534429182) (76,0.9534429182) (78,0.9534429182) (80,0.9534429182)};
\end{axis}
\end{tikzpicture}


